Carnegie Supernova Project: Observations of Type IIn supernovae

The observational diversity displayed by various Type IIn supernovae (SNe IIn) is explored and quantified. In doing so, a more coherent picture ascribing the variety of observed SNe IIn types to particular progenitor scenarios is sought. Carnegie Supernova Project (CSP) optical and near-infrared light curves and visual-wavelength spectroscopy of the Type IIn SNe 2005kj, 2006aa, 2006bo, 2006qq, and 2008fq are presented. Combined with previously published observations of the Type IIn SNe 2005ip and 2006jd, the full CSP sample is used to derive physical parameters that describe the nature of the interaction between the expanding SN ejecta and the circumstellar material (CSM). For each SN of our sample, we find counterparts, identifying objects similar to SNe 1994W (SN 2006bo), 1998S (SN 2008fq), and 1988Z (SN 2006qq). We present the unprecedented initial $u$-band plateau of SN 2006aa, and its peculiar late-time luminosity and temperature evolution. For each SN, mass-loss rates of 10$^{-4}-10^{-2}$ $M_{\odot}$ yr$^{-1}$ are derived, assuming the CSM was formed by steady winds. Typically wind velocities of a few hundred km s$^{-1}$ are also computed. The CSP SN IIn sample seems to be divided into subcategories rather than to have exhibited a continuum of observational properties. The wind and mass-loss parameters would favor a luminous blue variable progenitor scenario. However the assumptions made to derive those parameters strongly influence the results, and therefore, other progenitor channels behind SNe IIn cannot be excluded at this time.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\tablecolumns{11}
\tablecaption{Full CSP sample of SNe~IIn.\label{sample}}
\tablehead{
\colhead{SN} &
\colhead{RA} &
\colhead{DEC} &
\colhead{Galaxy} &
\colhead{Galaxy } &
\colhead{Redshift} &
\colhead{Distance} &
\colhead{$E(B-V)_{\rm MW}$} &
\colhead{$E(B-V)_{\rm host}$} &
\colhead{EW$(\rm \ion{Na}{i}~D)_{\rm h}$}   \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Type} &
\colhead{} &
\colhead{(Mpc)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(\AA)}}
\startdata
2005ip   & 09:32:06.42  & $+$08:26:44.4 & NGC 2906     &   Scd       &   0.0071    &    34.9$\pm$0.6                & 0.042        & \ldots              &\ldots              \\
2005kj   & 08:40:09.18&$-$05:36:02.2 & A084009-0536 &     $\cdots$       & 0.0170      &77.3$\pm$1.5               &0.025    &\ldots              &\ldots                \\     
2006aa  & 11:53:19.89&$+$20:45:18.2 & NGC 3947         &  SBb    & 0.0207      &97.5$\pm$1.8                     &0.036             & \ldots            &\ldots              \\  
2006bo  & 20:30:41.90&$+$09:11:40.8& UGC 11578        &  Sdm   & 0.0153    &70.0$\pm$1.3                     &0.091                 & \ldots          &\ldots              \\ 
2006jd   & 08:02:07.43 & $+$00:48:31.5 &UGC 4179       &   SBb     &  0.0186      &83.8$\pm$1.5                    & 0.048            &   \ldots        &\ldots               \\
2006qq  & 05:19:50.43&$-$20:58:06.4 & E553-G36          &   Sb    & 0.0290    &125.0$\pm$2.3     	&0.034                    &0.12$\pm$0.03          &0.76$\pm$0.21 \\ 
2008fq   & 20:25:06.20 & $-$24:48:28.00 &NGC 6907      & SB(s)bc & 0.0106  & 49.6$\pm$0.9        &0.056                       &0.46$\pm$0.03         & 2.90$\pm$0.20  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lllccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{5}
\tablecaption{Discovery Telegrams.\label{cbet}}
\tablehead{
\colhead{SN} &
\colhead{Discovery\tablenotemark{a}} &
\colhead{Classification\tablenotemark{a}} &
\colhead{Last non detection} &
\colhead{Discovery} &
\colhead{Explosion date}  \\
\colhead{} &
\colhead{telegram} &
\colhead{telegram} &
\colhead{JD$-$2453000} &
\colhead{JD$-$2453000}&
\colhead{JD$-$2453000}}
\startdata
2005ip    & CBET 275       & CBET 276      &  391.50  &      679.66  &     535.58$\pm$144.08               \\
2005kj    & CBET 296      & CBET  296     & $\cdots$ &692.00               &        $\cdots$           \\
2006aa   &  CBET 395     &  ATel 732       &758.99    &774.98      & 766.99 $\pm$8.00     \\ 
2006bo   &  CBET 468 & CBET 481       &702.5 0 &  830.65      & 766.58 $\pm$64.07     \\
2006jd    & CBET 673    & CBET 679        &  846.7   &   1021.04          &       933.87$\pm$ 87.17            \\
2006qq   &  CBET 766  & CBET 766  &1035.90  &1069.87     & 1052.89$\pm$16.98   \\
2008fq    & CBET  1507 & CBET 1510 &   1715.80  &   1724.79   &  1720.29$\pm$4.49\\    
\enddata
\tablenotetext{a}{References: 
CBET 275: \citet{disco05ip}; 
CBET 276: \citet{class05ip}; 
CBET 296: \citet{bonnaud05}; 
CBET 395: \citet{lee06}; 
Atel 732: \citet{blanc06}; 
CBET 468: \citet{boles06}; 
CBET 481: \citet{blondin06_bo};  
CBET 673: \citet{disco06jd}; 
CBET 679: \citet{class06jd}; 
CBET 766: \citet{silverman06}; 
CBET 1507: \citet{disco08fq}; 
CBET 1510: \citet{class08fq}.} 
\end{deluxetable}
%\tablenotemark{a}

\onltab{3}{
\begin{deluxetable} {lllcccccccccc}
\rotate
\tabletypesize{\tiny}
\tablecolumns{13}
\tablewidth{0pt}
\tablecaption{Optical and near-infrared photometry of the local sequences in the standard system\label{tabstars}}
\tablehead{
\colhead{} &
\colhead{}  &
\colhead{}  &
\colhead{$u'$}   &
\colhead{$g'$}   &
\colhead{$r'$}   &
\colhead{$i'$}   &
\colhead{$B$}   &
\colhead{$V$}  &
\colhead{$Y$}   &
\colhead{$J$}   &
\colhead{$H$}  &
\colhead{$K_s$}\\
\colhead{STAR} &
\colhead{$\alpha(2000)$}  &
\colhead{$\delta(2000)$}  &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}  &
\colhead{(mag)}   &
\colhead{(mag)}   &
\colhead{(mag)}  &
\colhead{(mag)}}
\startdata
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{13}{c}{\bf SN 2005kj}\\
01	& 08:40:14.48	& $-$05:35:21.98	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.142(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02	& 08:40:06.53	& $-$05:37:07.63	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03	& 08:40:05.50	& $-$05:37:05.35	&  15.772(015)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.555(009)	&  13.753(014)	&  12.616(005)	&  12.348(016)	&  11.932(005)	& $ \cdots $	\\
04	& 08:39:59.04	& $-$05:36:21.37	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05	& 08:40:16.65	& $-$05:37:38.33	&  15.540(015)	&  14.434(015)	&  14.189(015)	&  14.133(015)	&  14.710(008)	&  14.270(008)	&  13.639(005)	&  13.457(005)	&  13.239(005)	& $ \cdots $	\\
06	& 08:39:59.30	& $-$05:33:06.59	&  16.148(010)	&  14.931(007)	&  14.534(007)	&  14.394(008)	&  15.282(008)	&  14.685(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07	& 08:40:09.91	& $-$05:32:33.87	&  16.671(008)	&  15.326(007)	&  14.847(007)	&  14.673(009)	&  15.715(008)	&  15.039(007)	&  14.047(007)	&  13.775(007)	&  13.419(010)	& $ \cdots $	\\
08	& 08:40:18.33	& $-$05:37:23.79	&  16.433(008)	&  15.277(007)	&  14.961(007)	&  14.875(008)	&  15.580(008)	&  15.076(007)	&  14.328(006)	&  14.117(005)	&  13.851(006)	& $ \cdots $	\\
09	& 08:39:58.25	& $-$05:37:37.49	&  17.131(019)	&  15.576(007)	&  15.034(007)	&  14.814(008)	&  16.002(008)	&  15.249(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10	& 08:40:04.83	& $-$05:33:04.74	&  17.201(017)	&  16.043(007)	&  15.682(007)	&  15.567(009)	&  16.378(008)	&  15.820(007)	&  15.017(007)	&  14.800(007)	&  14.507(011)	& $ \cdots $	\\
11	& 08:40:13.98	& $-$05:36:32.59	&  17.353(013)	&  16.164(007)	&  15.739(007)	&  15.597(010)	&  16.517(008)	&  15.899(007)	&  15.003(005)	&  14.761(006)	&  14.424(005)	&  14.384(015)	\\
12	& 08:40:14.29	& $-$05:39:07.22	&  17.907(027)	&  16.395(007)	&  15.847(007)	&  15.647(007)	&  16.834(008)	&  16.068(007)	&  14.967(007)	&  14.670(010)	&  14.269(006)	& $ \cdots $	\\
13	& 08:40:06.11	& $-$05:38:50.08	&  17.897(039)	&  16.421(007)	&  15.955(007)	&  15.813(008)	&  16.828(008)	&  16.135(007)	&  15.217(005)	&  14.970(005)	&  14.656(007)	& $ \cdots $	\\
14	& 08:40:01.31	& $-$05:37:38.36	&  17.851(017)	&  16.468(007)	&  15.994(007)	&  15.827(007)	&  16.859(008)	&  16.185(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15	& 08:40:22.60	& $-$05:35:12.62	&  17.864(019)	&  16.587(007)	&  16.148(007)	&  15.985(010)	&  16.961(009)	&  16.312(007)	&  15.373(005)	&  15.119(005)	&  14.770(005)	& $ \cdots $	\\
16	& 08:40:14.45	& $-$05:32:31.58	&  18.027(022)	&  16.631(008)	&  16.160(007)	&  15.992(008)	&  17.010(008)	&  16.341(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17	& 08:40:10.94	& $-$05:34:14.92	&  18.038(027)	&  16.664(007)	&  16.213(007)	&  16.070(008)	&  17.052(008)	&  16.388(007)	&  15.480(005)	&  15.227(005)	&  14.897(007)	& $ \cdots $	\\
18	& 08:40:07.61	& $-$05:38:09.01	&  19.131(064)	&  17.137(007)	&  16.342(007)	&  16.061(008)	&  17.660(017)	&  16.697(007)	&  15.277(006)	&  14.934(008)	&  14.430(006)	& $ \cdots $	\\
19	& 08:40:16.87	& $-$05:35:30.14	&  18.484(029)	&  17.218(008)	&  16.817(007)	&  16.681(007)	&  17.565(011)	&  16.965(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20	& 08:40:15.64	& $-$05:34:50.35	&  18.768(037)	&  17.353(013)	&  16.861(009)	&  16.698(007)	&  17.772(008)	&  17.061(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21	& 08:40:08.45	& $-$05:32:57.14	&  19.018(048)	&  17.749(007)	&  17.300(007)	&  17.152(011)	&  18.125(014)	&  17.480(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22	& 08:40:17.46	& $-$05:34:09.57	&  18.867(226)	&  17.845(009)	&  17.357(009)	&  17.187(010)	&  18.235(013)	&  17.554(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23	& 08:40:05.58	& $-$05:33:42.42	&  20.211(156)	&  18.227(010)	&  17.537(010)	&  17.288(010)	&  18.756(030)	&  17.831(013)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24	& 08:40:12.45	& $-$05:35:51.28	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.009(005)	&  14.756(007)	&  14.418(006)	&  14.314(017)	\\
25	& 08:40:07.12	& $-$05:36:18.91	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.227(006)	&  15.792(008)	&  15.236(007)	&  15.070(048)	\\
26	& 08:40:07.76	& $-$05:36:34.89	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.071(007)	&  15.658(007)	&  15.052(006)	&  14.900(080)	\\
27	& 08:40:10.34	& $-$05:35:14.26	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.723(008)	&  16.379(010)	&  15.862(010)	&  15.679(066)	\\
28	& 08:40:13.00	& $-$05:35:14.74	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.716(007)	&  16.300(009)	&  15.685(010)	&  15.419(039)	\\
29	& 08:40:07.65	& $-$05:35:03.76	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.548(017)	&  17.125(014)	&  16.548(024)	&  16.224(054)	\\
30	& 08:40:04.51	& $-$05:36:51.69	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.240(016)	&  16.962(020)	&  16.514(035)	&  16.414(056)	\\
31	& 08:40:17.07	& $-$05:36:12.80	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.322(005)	&  14.834(005)	&  14.286(005)	& $ \cdots $	\\
32	& 08:40:16.31	& $-$05:36:01.90	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.957(005)	&  15.661(006)	&  15.264(010)	& $ \cdots $	\\
33	& 08:40:30.21	& $-$05:34:43.65	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.308(005)	&  13.875(006)	&  13.243(005)	& $ \cdots $	\\
34	& 08:40:29.67	& $-$05:37:15.36	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.496(006)	&  12.279(006)	&  12.003(005)	& $ \cdots $	\\
35	& 08:40:31.93	& $-$05:36:53.58	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.960(005)	&  14.639(006)	&  14.206(005)	& $ \cdots $	\\
36	& 08:40:19.26	& $-$05:35:03.61	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.482(009)	&  16.081(010)	&  15.521(010)	& $ \cdots $	\\
37	& 08:40:28.72	& $-$05:33:34.19	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.381(007)	&  13.149(007)	&  12.850(007)	& $ \cdots $	\\
38	& 08:40:16.23	& $-$05:39:02.28	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.383(007)	&  14.037(007)	&  13.540(006)	& $ \cdots $	\\
39	& 08:40:11.59	& $-$05:40:01.15	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.097(007)	&  13.839(009)	&  13.487(007)	& $ \cdots $	\\
40	& 08:40:09.13	& $-$05:32:11.20	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.771(007)	&  14.324(007)	&  13.686(008)	& $ \cdots $	\\
41	& 08:40:25.37	& $-$05:32:31.03	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.312(008)	&  12.086(008)	&  11.797(007)	& $ \cdots $	\\
42	& 08:40:22.35	& $-$05:38:12.10	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.062(007)	&  11.860(007)	&  11.612(005)	& $ \cdots $	\\

\multicolumn{13}{c}{\bf SN 2006aa}\\
01	& 11:53:09.80	& $+$20:46:41.82	&  15.799(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.810(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02	& 11:53:23.77	& $+$20:45:08.34	&  18.195(019)	&  15.559(015)	&  14.528(015)	&  14.155(015)	&  16.114(008)	&  14.985(014)	&  13.279(007)	&  12.920(014)	&  12.362(020)	& $ \cdots $	\\
03	& 11:53:10.70	& $+$20:42:50.55	&  16.488(008)	&  15.332(007)	&  14.926(007)	&  14.784(007)	&  15.658(008)	&  15.075(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04	& 11:53:19.56	& $+$20:42:36.14	&  17.433(022)	&  15.554(007)	&  14.931(007)	&  14.740(007)	&  16.003(008)	&  15.179(007)	&  14.050(008)	&  13.774(014)	&  13.412(018)	& $ \cdots $	\\
05	& 11:53:31.25	& $+$20:41:33.97	&  17.050(028)	&  15.781(011)	&  15.334(011)	&  15.179(011)	&  16.134(011)	&  15.492(010)	&  14.548(012)	&  14.305(022)	&  13.963(020)	& $ \cdots $	\\
06	& 11:53:07.53	& $+$20:47:56.43	&  17.216(012)	&  15.814(007)	&  15.349(007)	&  15.187(007)	&  16.188(008)	&  15.522(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07	& 11:53:38.97	& $+$20:44:05.46	&  18.856(033)	&  16.591(007)	&  15.773(007)	&  15.487(007)	&  17.094(012)	&  16.127(008)	&  14.693(008)	&  14.356(022)	&  13.872(014)	& $ \cdots $	\\
08	& 11:53:09.89	& $+$20:45:07.54	&  20.229(171)	&  17.483(013)	&  16.209(012)	&  14.898(010)	&  18.252(010)	&  16.741(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09	& 11:53:27.89	& $+$20:43:05.29	&  20.281(128)	&  17.651(013)	&  16.293(007)	&  15.444(007)	&  18.399(020)	&  16.888(013)	&  14.242(008)	&  13.818(013)	&  13.252(014)	& $ \cdots $	\\
10	& 11:53:26.04	& $+$20:47:37.05	& $ \cdots $	&  18.175(008)	&  16.909(007)	&  16.303(007)	&  18.842(019)	&  17.484(010)	&  15.274(008)	&  14.854(010)	&  14.273(022)	& $ \cdots $	\\
11	& 11:53:22.42	& $+$20:49:18.93	&  18.828(033)	&  17.488(007)	&  16.980(007)	&  16.759(009)	&  17.847(009)	&  17.185(007)	&  16.070(028)	&  15.800(016)	&  15.452(047)	& $ \cdots $	\\
12	& 11:53:10.11	& $+$20:44:04.23	&  20.757(184)	&  18.767(011)	&  17.560(007)	&  17.007(008)	&  19.364(019)	&  18.042(048)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13	& 11:53:29.16	& $+$20:43:56.80	&  21.003(251)	&  19.462(013)	&  18.480(009)	&  18.082(009)	&  20.021(032)	&  18.920(018)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14	& 11:53:13.91	& $+$20:48:49.24	&  20.126(110)	&  18.428(017)	&  17.687(007)	&  17.405(007)	&  18.916(014)	&  18.033(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15	& 11:53:41.45	& $+$20:45:18.73	&  20.678(176)	&  18.111(009)	&  17.042(009)	&  16.653(011)	&  18.699(014)	&  17.521(019)	&  15.781(008)	&  15.409(013)	&  14.868(021)	& $ \cdots $	\\
16	& 11:53:07.51	& $+$20:43:11.16	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17	& 11:53:38.84	& $+$20:41:15.47	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  11.953(012)	&  11.632(020)	& $ \cdots $	& $ \cdots $	\\
18	& 11:53:42.95	& $+$20:43:05.38	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.450(008)	&  12.117(017)	&  11.664(017)	& $ \cdots $	\\
19	& 11:53:46.33	& $+$20:45:15.55	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.001(008)	&  14.672(014)	&  14.233(019)	& $ \cdots $	\\
20	& 11:53:35.91	& $+$20:48:38.84	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.445(012)	&  14.951(018)	&  14.364(020)	& $ \cdots $	\\
21	& 11:53:36.96	& $+$20:40:28.74	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.118(017)	&  15.639(012)	&  15.182(038)	& $ \cdots $	\\
22	& 11:53:25.28	& $+$20:46:31.66	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.686(015)	&  16.254(011)	&  15.731(013)	& $ \cdots $	\\
23	& 11:53:27.61	& $+$20:40:09.52	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.673(017)	&  16.356(020)	&  16.254(109)	& $ \cdots $	\\
24	& 11:53:42.87	& $+$20:47:35.09	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.839(013)	&  16.345(016)	&  15.837(064)	& $ \cdots $	\\
25	& 11:53:32.23	& $+$20:45:47.84	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.146(020)	&  16.643(033)	&  16.230(073)	& $ \cdots $	\\
26	& 11:53:17.54	& $+$20:40:25.57	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.162(026)	&  16.980(066)	&  16.771(168)	& $ \cdots $	\\
27	& 11:53:34.20	& $+$20:46:19.99	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.400(032)	&  16.886(024)	&  16.170(073)	& $ \cdots $	\\
28	& 11:53:44.26	& $+$20:42:40.07	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.384(023)	&  16.926(042)	&  16.498(199)	& $ \cdots $	\\
29	& 11:53:15.20	& $+$20:43:37.02	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.490(026)	&  16.923(024)	& $ \cdots $	& $ \cdots $	\\
30	& 11:53:34.42	& $+$20:45:32.33	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.492(026)	&  16.987(024)	&  16.199(183)	& $ \cdots $	\\
31	& 11:53:18.08	& $+$20:47:57.91	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.572(037)	&  17.017(032)	&  16.513(123)	& $ \cdots $	\\
32	& 11:53:27.03	& $+$20:43:31.94	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.006(041)	&  17.461(071)	&  17.200(178)	& $ \cdots $	\\
33	& 11:53:24.28	& $+$20:42:39.06	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.911(043)	&  17.574(041)	&  16.939(139)	& $ \cdots $	\\
34	& 11:53:27.54	& $+$20:47:08.84	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.101(018)	&  17.593(023)	&  17.114(038)	& $ \cdots $	\\
35	& 11:53:30.96	& $+$20:45:17.93	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.138(043)	&  17.626(057)	&  17.198(176)	& $ \cdots $	\\
36	& 11:53:29.52	& $+$20:46:49.08	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.175(051)	&  17.589(057)	&  16.871(180)	& $ \cdots $	\\
37	& 11:53:41.27	& $+$20:41:12.23	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.283(014)	&  15.060(027)	&  14.783(027)	& $ \cdots $	\\
38	& 11:53:32.46	& $+$20:39:54.04	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.488(014)	&  16.030(044)	&  15.484(053)	& $ \cdots $	\\

\multicolumn{13}{c}{\bf SN 2006bo}\\
01	& 20:30:29.94	& $+$09:10:16.50	&  15.722(011)	&  14.506(015)	&  14.100(015)	&  13.972(015)	&  14.823(011)	&  14.247(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02	& 20:30:49.83	& $+$09:12:25.20	&  14.836(015)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.905(016)	& $ \cdots $	&  12.576(131)	&  12.173(013)	&  11.891(014)	& $ \cdots $	\\
03	& 20:30:45.65	& $+$09:09:47.84	&  15.983(015)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.592(016)	& $ \cdots $	&  12.391(136)	&  11.866(010)	&  11.373(014)	& $ \cdots $	\\
04	& 20:30:44.28	& $+$09:09:05.08	&  17.494(015)	&  15.135(015)	&  14.287(015)	&  13.960(015)	&  15.707(008)	&  14.628(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05	& 20:30:41.33	& $+$09:10:20.32	&  17.181(010)	&  15.049(015)	&  14.276(015)	&  14.008(015)	&  15.559(008)	&  14.592(014)	&  13.356(078)	&  12.929(020)	&  12.521(046)	& $ \cdots $	\\
06	& 20:30:58.03	& $+$09:12:39.96	&  16.436(009)	&  14.895(015)	&  14.235(015)	&  13.927(015)	&  15.331(008)	&  14.493(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07	& 20:30:34.60	& $+$09:08:11.26	&  16.567(009)	&  15.254(217)	&  14.499(015)	&  14.322(015)	&  15.442(008)	&  14.699(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
08	& 20:30:49.13	& $+$09:08:51.50	&  16.443(009)	&  15.286(110)	&  14.769(011)	&  14.625(011)	&  15.516(008)	&  14.913(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09	& 20:30:56.30	& $+$09:11:29.26	&  16.889(009)	&  15.475(110)	&  14.812(009)	&  14.608(009)	&  15.790(008)	&  15.025(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10	& 20:30:41.83	& $+$09:13:59.56	&  16.899(010)	&  15.590(109)	&  15.048(125)	&  14.733(020)	&  15.901(008)	&  15.147(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11	& 20:30:31.33	& $+$09:12:27.22	&  17.523(017)	&  15.826(110)	&  15.163(126)	&  14.799(021)	&  16.205(008)	&  15.313(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12	& 20:30:47.98	& $+$09:09:47.74	&  17.645(015)	&  15.894(112)	&  15.267(123)	&  14.954(018)	&  16.261(008)	&  15.402(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13	& 20:30:50.68	& $+$09:11:28.90	&  18.311(039)	&  16.143(110)	&  15.276(122)	&  14.811(018)	&  16.622(008)	&  15.518(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14	& 20:30:46.82	& $+$09:12:04.64	&  18.107(022)	&  16.219(113)	&  15.503(124)	&  15.134(018)	&  16.612(008)	&  15.678(007)	&  14.458(081)	&  14.036(019)	&  13.590(018)	& $ \cdots $	\\
15	& 20:30:32.74	& $+$09:12:07.20	&  18.373(026)	&  16.330(102)	&  15.531(127)	&  15.123(021)	&  16.753(009)	&  15.759(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
16	& 20:30:29.10	& $+$09:14:24.65	&  17.872(026)	&  16.320(141)	&  15.724(166)	&  15.378(026)	&  16.627(019)	&  15.808(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17	& 20:30:36.54	& $+$09:11:26.12	&  17.775(016)	&  16.286(111)	&  15.720(122)	&  15.419(020)	&  16.601(008)	&  15.827(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18	& 20:30:37.44	& $+$09:08:51.65	&  18.164(040)	&  16.438(110)	&  15.743(121)	&  15.373(018)	&  16.802(013)	&  15.912(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19	& 20:30:55.99	& $+$09:10:16.57	&  17.641(037)	&  16.303(107)	&  15.757(122)	&  15.423(017)	&  16.599(008)	&  15.856(007)	&  14.892(138)	&  14.393(016)	&  14.001(014)	& $ \cdots $	\\
20	& 20:30:51.40	& $+$09:10:00.66	&  17.418(015)	&  16.234(111)	&  15.767(120)	&  15.481(017)	&  16.511(008)	&  15.827(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21	& 20:30:48.27	& $+$09:14:15.14	&  17.762(032)	&  16.492(111)	&  15.930(123)	&  15.594(022)	&  16.794(016)	&  16.040(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22	& 20:30:28.61	& $+$09:11:52.87	&  18.626(033)	&  16.804(144)	&  16.074(167)	&  15.637(025)	&  17.165(019)	&  16.221(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23	& 20:30:50.08	& $+$09:12:57.96	&  19.369(103)	&  17.166(114)	&  16.202(124)	&  15.678(019)	&  17.640(009)	&  16.511(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24	& 20:30:36.13	& $+$09:10:28.31	&  18.046(027)	&  16.866(112)	&  16.379(123)	&  16.087(020)	&  17.136(010)	&  16.448(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
25	& 20:30:43.46	& $+$09:08:25.04	&  19.015(045)	&  17.258(102)	&  16.562(122)	&  16.192(019)	&  17.635(013)	&  16.737(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
26	& 20:30:36.76	& $+$09:13:04.84	&  18.750(037)	&  17.226(103)	&  16.643(122)	&  16.337(022)	&  17.562(009)	&  16.757(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
27	& 20:30:34.09	& $+$09:12:39.60	&  18.843(048)	&  17.525(112)	&  16.992(117)	&  16.675(022)	&  17.848(018)	&  17.090(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
28	& 20:30:43.65	& $+$09:13:55.81	&  18.641(042)	&  17.713(095)	&  17.321(108)	&  17.104(015)	&  17.928(019)	&  17.389(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
29	& 20:30:55.88	& $+$09:06:47.16	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.905(290)	&  13.204(014)	&  12.608(020)	& $ \cdots $	\\
30	& 20:30:49.26	& $+$09:08:38.90	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.158(287)	&  14.485(019)	&  13.902(020)	& $ \cdots $	\\
31	& 20:30:48.61	& $+$09:12:23.26	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.371(130)	&  14.631(014)	&  14.078(014)	& $ \cdots $	\\
32	& 20:31:01.44	& $+$09:06:47.63	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.995(278)	&  15.425(014)	&  14.957(028)	& $ \cdots $	\\
33	& 20:30:38.74	& $+$09:09:52.67	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.093(130)	&  15.505(012)	&  14.894(019)	& $ \cdots $	\\
34	& 20:30:51.85	& $+$09:09:29.16	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.204(127)	&  15.782(017)	&  15.409(047)	& $ \cdots $	\\
35	& 20:30:39.33	& $+$09:10:26.04	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.230(065)	&  15.948(026)	&  15.614(031)	& $ \cdots $	\\
36	& 20:30:43.53	& $+$09:14:13.20	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.468(117)	&  16.013(055)	&  15.639(092)	& $ \cdots $	\\
37	& 20:31:05.05	& $+$09:12:47.09	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.421(120)	&  16.077(016)	&  15.816(054)	& $ \cdots $	\\
38	& 20:30:57.55	& $+$09:11:16.80	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.716(124)	&  16.177(018)	&  15.653(041)	& $ \cdots $	\\
39	& 20:30:44.98	& $+$09:13:12.22	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.675(083)	&  16.161(018)	&  15.539(024)	& $ \cdots $	\\
40	& 20:30:56.80	& $+$09:11:49.27	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.631(130)	&  16.202(032)	&  15.796(043)	& $ \cdots $	\\
41	& 20:30:39.67	& $+$09:07:41.45	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.050(238)	&  16.703(049)	&  16.354(092)	& $ \cdots $	\\
42	& 20:30:39.13	& $+$09:09:24.91	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.143(133)	&  16.826(031)	&  16.552(085)	& $ \cdots $	\\
43	& 20:30:43.91	& $+$09:11:55.03	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.285(060)	&  15.893(021)	&  15.405(025)	& $ \cdots $	\\
44	& 20:30:42.10	& $+$09:11:05.24	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.017(046)	&  16.611(020)	&  15.894(029)	& $ \cdots $	\\
45	& 20:30:43.49	& $+$09:11:07.12	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.857(050)	&  16.341(025)	&  15.674(020)	& $ \cdots $	\\
46	& 20:30:39.07	& $+$09:12:20.23	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.848(082)	&  15.477(017)	&  15.130(034)	& $ \cdots $	\\
47	& 20:30:38.54	& $+$09:11:07.22	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.610(079)	&  13.125(020)	&  12.587(043)	& $ \cdots $	\\
48	& 20:30:45.56	& $+$09:11:02.94	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.444(058)	&  16.082(011)	&  15.677(026)	& $ \cdots $	\\
49	& 20:30:38.14	& $+$09:11:27.28	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.096(068)	&  15.730(025)	&  15.358(021)	& $ \cdots $	\\
50	& 20:30:54.00	& $+$09:12:15.84	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.803(138)	&  15.297(022)	&  14.876(017)	& $ \cdots $	\\
51	& 20:31:00.89	& $+$09:14:24.86	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.965(093)	&  15.569(014)	&  15.217(024)	& $ \cdots $	\\
52	& 20:31:01.45	& $+$09:10:23.05	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.901(163)	&  16.497(039)	&  16.186(072)	& $ \cdots $	\\
53	& 20:30:53.70	& $+$09:15:47.27	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.112(126)	&  14.829(026)	&  14.603(020)	& $ \cdots $	\\

\multicolumn{13}{c}{\bf SN 2006qq}\\
01	& 05:20:05.97	& $-$21:01:36.08	&  16.333(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.821(016)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02	& 05:20:01.07	& $-$21:01:54.66	&  17.296(050)	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.545(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
03	& 05:19:59.46	& $-$21:01:55.56	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
04	& 05:19:58.41	& $-$21:02:21.05	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
05	& 05:19:57.80	& $-$20:59:43.91	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.612(005)	&  12.341(006)	&  12.015(005)	& $ \cdots $	\\
06	& 05:19:57.12	& $-$20:57:42.91	&  16.259(009)	&  15.173(007)	&  14.811(011)	&  14.685(010)	&  15.494(009)	&  14.945(010)	&  14.124(005)	&  13.895(006)	&  13.623(005)	& $ \cdots $	\\
07	& 05:20:08.10	& $-$20:58:26.58	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.665(016)	& $ \cdots $	&  12.769(005)	&  12.478(006)	&  12.137(005)	& $ \cdots $	\\
08	& 05:19:50.53	& $-$20:59:36.53	&  17.846(027)	&  15.594(008)	&  14.758(018)	&  14.427(012)	&  16.131(008)	&  15.113(014)	&  13.771(125)	&  13.220(007)	&  12.742(005)	&  12.617(028)	\\
09	& 05:19:43.39	& $-$20:57:45.72	&  17.697(031)	&  15.676(007)	&  14.935(009)	&  14.642(008)	&  16.206(009)	&  15.230(010)	&  14.018(132)	&  13.477(008)	&  12.969(006)	&  12.854(034)	\\
10	& 05:19:38.59	& $-$21:00:39.24	&  18.065(014)	&  15.860(007)	&  15.051(007)	&  14.771(007)	&  16.381(008)	&  15.409(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
11	& 05:19:43.78	& $-$20:58:24.31	&  17.550(017)	&  15.912(007)	&  15.307(007)	&  15.085(007)	&  16.348(008)	&  15.552(007)	&  14.468(094)	&  14.074(008)	&  13.659(005)	&  13.586(041)	\\
12	& 05:19:43.14	& $-$20:56:55.86	&  20.183(096)	&  17.426(007)	&  16.101(007)	&  15.436(007)	&  18.117(014)	&  16.693(008)	&  14.356(005)	&  13.930(005)	&  13.323(005)	& $ \cdots $	\\
13	& 05:19:46.39	& $-$21:01:48.22	& $ \cdots $	&  17.477(013)	&  16.199(007)	&  15.466(007)	&  18.155(011)	&  16.770(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14	& 05:19:36.25	& $-$20:57:24.62	&  18.122(031)	&  16.778(009)	&  16.294(011)	&  16.109(017)	&  17.156(011)	&  16.484(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
15	& 05:19:45.23	& $-$20:58:52.75	&  19.475(051)	&  17.385(007)	&  16.619(007)	&  16.343(007)	&  17.856(013)	&  16.954(007)	&  15.664(098)	&  15.225(009)	&  14.730(007)	&  14.659(023)	\\
16	& 05:19:50.87	& $-$21:00:32.51	& $ \cdots $	&  18.199(010)	&  16.940(007)	&  16.089(007)	&  18.943(030)	&  17.481(009)	&  14.864(005)	&  14.411(006)	&  13.827(005)	& $ \cdots $	\\
17	& 05:19:55.38	& $-$20:54:28.58	&  18.402(020)	&  17.360(009)	&  17.046(013)	&  16.945(007)	&  17.645(011)	&  17.179(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
18	& 05:19:51.49	& $-$20:58:54.34	&  20.810(164)	&  18.239(009)	&  17.046(007)	&  16.550(007)	&  18.867(020)	&  17.594(009)	&  15.761(124)	&  15.150(008)	&  14.540(006)	&  14.360(023)	\\
19	& 05:20:02.46	& $-$21:00:54.97	&  18.696(025)	&  17.517(009)	&  17.119(007)	&  16.970(007)	&  17.865(012)	&  17.285(009)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20	& 05:19:50.89	& $-$21:01:41.66	& $ \cdots $	&  18.549(019)	&  17.172(007)	&  16.292(007)	&  19.352(026)	&  17.775(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21	& 05:19:38.39	& $-$20:57:51.37	&  19.461(051)	&  18.184(009)	&  17.727(007)	&  17.565(008)	&  18.590(023)	&  17.893(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22	& 05:19:41.94	& $-$20:57:07.81	& $ \cdots $	&  18.970(018)	&  17.658(009)	&  17.061(007)	&  19.616(037)	&  18.268(023)	&  16.015(007)	&  15.583(007)	&  14.969(006)	& $ \cdots $	\\
23	& 05:19:55.77	& $-$20:59:20.18	&  19.245(059)	&  18.134(012)	&  17.754(008)	&  17.625(014)	&  18.462(016)	&  17.919(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24	& 05:19:46.86	& $-$20:55:33.85	&  19.894(089)	&  18.416(011)	&  17.868(007)	&  17.660(007)	&  18.814(016)	&  18.070(013)	&  16.975(013)	&  16.671(017)	&  16.298(036)	& $ \cdots $	\\
25	& 05:19:39.46	& $-$20:59:06.58	& $ \cdots $	&  19.200(022)	&  17.785(007)	&  16.502(007)	&  20.138(051)	&  18.354(018)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
26	& 05:20:04.72	& $-$20:57:16.16	& $ \cdots $	&  19.372(026)	&  18.032(009)	&  17.338(007)	&  20.164(068)	&  18.599(020)	&  16.257(008)	&  15.796(008)	&  15.191(008)	& $ \cdots $	\\
27	& 05:20:06.96	& $-$20:59:10.10	&  19.897(074)	&  18.558(013)	&  18.015(012)	&  17.852(013)	&  18.913(018)	&  18.221(014)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
28	& 05:20:06.60	& $-$20:55:02.89	& $ \cdots $	&  19.146(027)	&  18.251(017)	&  17.901(010)	&  19.638(055)	&  18.729(047)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
29	& 05:19:38.80	& $-$20:55:06.56	&  20.853(197)	&  19.202(034)	&  18.627(022)	&  18.397(018)	&  19.592(053)	&  18.811(023)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
30	& 05:19:36.69	& $-$21:01:01.70	& $ \cdots $	&  19.585(035)	&  18.307(012)	&  17.561(009)	&  20.325(065)	&  18.895(031)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
31	& 05:20:01.26	& $-$20:58:55.06	& $ \cdots $	&  20.173(077)	&  18.783(018)	&  17.885(007)	&  21.038(158)	&  19.490(046)	&  16.669(010)	&  16.209(012)	&  15.649(012)	& $ \cdots $	\\
32	& 05:19:52.84	& $-$20:55:34.46	& $ \cdots $	&  19.567(035)	&  18.702(021)	&  18.377(011)	&  20.077(057)	&  19.137(031)	&  17.580(020)	&  17.177(036)	&  16.705(061)	& $ \cdots $	\\
33	& 05:19:46.68	& $-$20:57:17.64	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.130(006)	&  15.568(009)	&  15.006(007)	&  14.689(045)	\\
34	& 05:19:40.08	& $-$20:59:40.02	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.166(007)	&  15.734(008)	&  15.241(008)	& $ \cdots $	\\
35	& 05:19:42.74	& $-$20:56:39.34	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.416(007)	&  15.896(008)	&  15.319(008)	& $ \cdots $	\\
36	& 05:19:48.41	& $-$20:58:47.96	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.579(147)	&  15.925(010)	&  15.383(012)	&  15.133(028)	\\
37	& 05:19:57.48	& $-$20:55:39.94	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.406(017)	&  16.952(024)	&  16.476(029)	& $ \cdots $	\\
38	& 05:19:48.45	& $-$20:56:26.52	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.462(019)	&  16.928(016)	&  16.393(021)	& $ \cdots $	\\
39	& 05:19:51.09	& $-$20:56:42.94	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.132(037)	&  17.727(033)	&  17.037(045)	& $ \cdots $	\\
40	& 05:19:40.06	& $-$20:59:00.96	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  18.387(053)	&  17.958(047)	&  17.439(054)	& $ \cdots $	\\
41	& 05:19:53.53	& $-$20:57:47.38	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.833(008)	&  16.248(009)	&  15.510(009)	&  14.756(076)	\\
42	& 05:19:53.42	& $-$20:58:08.65	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.451(186)	&  16.372(011)	&  15.604(008)	&  14.859(103)	\\
43	& 05:19:48.22	& $-$21:00:11.66	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  10.998(014)	&  10.845(012)	&  10.653(008)	& $ \cdots $	\\
44	& 05:19:53.52	& $-$20:59:49.06	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.962(093)	&  15.360(008)	&  14.804(007)	&  14.559(032)	\\
45	& 05:19:58.38	& $-$20:58:31.69	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.782(011)	&  16.331(015)	&  15.792(015)	& $ \cdots $	\\
46	& 05:19:56.94	& $-$20:58:30.50	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.168(014)	&  16.680(012)	&  16.152(015)	& $ \cdots $	\\
47	& 05:20:10.50	& $-$20:57:03.74	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.587(010)	&  15.275(006)	&  14.851(006)	& $ \cdots $	\\

\multicolumn{13}{c}{\bf SN 2008fq}\\
01	& 20:24:59.20	& $-$24:50:54.28	&  16.622(017)	&  15.381(007)	&  14.918(007)	&  14.747(007)	&  15.741(007)	&  15.093(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
02	& 20:25:01.66	& $-$24:49:28.74	&  16.991(014)	&  15.631(007)	&  15.162(007)	&  15.010(007)	&  16.001(007)	&  15.335(006)	&  14.398(013)	&  14.172(013)	&  13.852(010)	&  13.806(033)	\\
03	& 20:25:02.64	& $-$24:48:33.01	&  18.180(033)	&  16.178(007)	&  15.427(007)	&  15.135(007)	&  16.682(007)	&  15.736(006)	&  14.332(014)	&  14.001(014)	&  13.486(012)	&  13.382(024)	\\
04	& 20:25:11.83	& $-$24:48:18.40	&  19.256(041)	&  16.747(007)	&  15.815(007)	&  15.464(007)	&  17.322(007)	&  16.221(006)	&  14.587(014)	&  14.237(013)	&  13.714(009)	&  13.554(024)	\\
05	& 20:25:22.35	& $-$24:47:18.53	&  18.011(019)	&  16.320(007)	&  15.702(007)	&  15.487(008)	&  16.783(007)	&  15.947(006)	&  14.781(008)	&  14.516(012)	&  14.136(012)	& $ \cdots $	\\
06	& 20:25:09.48	& $-$24:47:48.84	&  18.629(022)	&  16.797(007)	&  16.097(007)	&  15.830(009)	&  17.230(056)	&  16.394(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
07	& 20:25:13.39	& $-$24:45:36.22	&  17.325(015)	&  16.213(007)	&  15.769(007)	&  15.598(008)	&  16.559(007)	&  15.936(006)	&  14.936(012)	&  14.707(012)	&  14.377(012)	& $ \cdots $	\\
08	& 20:24:53.47	& $-$24:50:40.74	&  18.604(021)	&  16.706(007)	&  15.968(007)	&  15.666(007)	&  17.188(007)	&  16.282(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
09	& 20:24:52.25	& $-$24:51:23.00	& $ \cdots $	&  18.797(011)	&  17.340(013)	&  15.906(007)	&  19.664(021)	&  17.954(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
10	& 20:25:14.78	& $-$24:50:12.41	&  18.362(010)	&  17.071(007)	&  16.557(007)	&  16.353(007)	&  17.470(007)	&  16.753(006)	&  15.654(012)	&  15.391(009)	&  15.017(011)	&  14.896(021)	\\
11	& 20:25:09.58	& $-$24:45:39.31	&  18.708(022)	&  17.211(007)	&  16.599(007)	&  16.354(007)	&  17.648(007)	&  16.836(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
12	& 20:25:19.59	& $-$24:52:10.20	&  18.778(038)	&  17.377(007)	&  16.835(007)	&  16.628(009)	&  17.778(007)	&  17.039(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
13	& 20:24:51.55	& $-$24:45:44.17	& $ \cdots $	&  19.383(017)	&  18.008(009)	&  16.791(007)	&  20.209(036)	&  18.592(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
14	& 20:25:02.61	& $-$24:49:21.50	&  18.973(054)	&  17.570(007)	&  17.007(007)	&  16.786(009)	&  17.984(008)	&  17.223(006)	&  16.095(016)	&  15.831(015)	&  15.438(013)	&  15.395(018)	\\
15	& 20:25:07.27	& $-$24:44:50.06	&  18.660(014)	&  17.482(007)	&  17.040(007)	&  16.858(011)	&  17.864(011)	&  17.202(006)	&  16.185(012)	&  15.899(012)	&  15.542(016)	& $ \cdots $	\\
16	& 20:25:21.32	& $-$24:47:46.10	& $ \cdots $	&  19.535(016)	&  18.118(017)	&  16.796(007)	&  20.361(054)	&  18.728(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
17	& 20:24:59.43	& $-$24:47:49.96	&  18.693(019)	&  17.644(007)	&  17.110(007)	&  16.873(008)	&  18.005(008)	&  17.323(006)	&  16.150(010)	&  15.872(012)	&  15.473(014)	& $ \cdots $	\\
18	& 20:24:53.45	& $-$24:48:59.08	& $ \cdots $	&  19.386(027)	&  17.995(016)	&  17.017(007)	&  20.118(050)	&  18.600(012)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
19	& 20:24:52.69	& $-$24:45:49.46	& $ \cdots $	&  18.862(016)	&  17.646(009)	&  17.147(008)	&  19.546(019)	&  18.190(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
20	& 20:25:08.37	& $-$24:46:13.44	&  20.606(126)	&  18.423(012)	&  17.468(023)	&  17.107(011)	&  18.957(013)	&  17.907(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
21	& 20:25:07.95	& $-$24:49:29.03	&  19.298(034)	&  17.886(007)	&  17.407(008)	&  17.227(007)	&  18.284(009)	&  17.592(007)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
22	& 20:25:16.50	& $-$24:51:26.24	&  18.998(029)	&  17.817(007)	&  17.364(009)	&  17.197(007)	&  18.180(013)	&  17.525(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
23	& 20:25:20.96	& $-$24:51:05.18	&  19.212(021)	&  18.010(007)	&  17.547(007)	&  17.365(008)	&  18.361(018)	&  17.718(006)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
24	& 20:25:11.58	& $-$24:48:35.50	& $ \cdots $	&  19.899(033)	&  18.470(031)	&  17.277(007)	&  20.765(077)	&  19.100(022)	&  15.873(016)	&  15.405(013)	&  14.793(009)	&  14.526(028)	\\
25	& 20:24:53.58	& $-$24:48:19.44	& $ \cdots $	&  19.526(015)	&  18.151(008)	&  17.394(007)	&  20.291(035)	&  18.768(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
26	& 20:24:53.64	& $-$24:48:44.42	& $ \cdots $	&  20.022(033)	&  18.661(011)	&  17.482(010)	&  20.877(090)	&  19.289(039)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
27	& 20:24:51.86	& $-$24:48:33.98	& $ \cdots $	&  20.132(026)	&  18.745(017)	&  17.619(007)	&  20.774(060)	&  19.367(020)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
28	& 20:24:58.67	& $-$24:45:36.79	& $ \cdots $	&  19.440(014)	&  18.147(011)	&  17.567(007)	&  20.184(034)	&  18.765(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
29	& 20:24:54.33	& $-$24:48:04.43	&  19.412(071)	&  18.255(008)	&  17.797(008)	&  17.585(008)	&  18.634(012)	&  17.968(008)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
30	& 20:25:00.33	& $-$24:49:34.07	& $ \cdots $	&  20.550(073)	&  19.116(017)	&  17.889(008)	&  21.297(094)	&  19.699(025)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
31	& 20:24:56.10	& $-$24:45:36.86	&  19.334(036)	&  18.423(007)	&  18.152(014)	&  18.021(013)	&  18.713(019)	&  18.233(011)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
32	& 20:24:54.93	& $-$24:46:00.23	&  20.170(057)	&  18.853(012)	&  18.306(008)	&  18.079(010)	&  19.282(016)	&  18.531(010)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
33	& 20:25:03.17	& $-$24:51:15.26	& $ \cdots $	&  20.207(029)	&  18.926(018)	&  18.272(017)	&  20.979(073)	&  19.521(029)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
34	& 20:25:22.72	& $-$24:48:47.99	& $ \cdots $	&  20.413(101)	&  19.204(016)	&  18.342(023)	&  21.335(099)	&  19.716(057)	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	\\
35	& 20:25:30.69	& $-$24:51:54.29	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.016(020)	&  11.662(020)	& $ \cdots $	& $ \cdots $	\\
36	& 20:25:25.04	& $-$24:51:13.28	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.566(011)	&  12.293(010)	&  11.933(008)	& $ \cdots $	\\
37	& 20:25:28.83	& $-$24:46:58.40	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  12.925(010)	&  12.549(012)	&  11.977(012)	& $ \cdots $	\\
38	& 20:25:16.54	& $-$24:43:20.39	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.650(012)	&  13.426(020)	& $ \cdots $	& $ \cdots $	\\
39	& 20:25:23.84	& $-$24:45:31.72	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.934(012)	&  13.709(012)	&  13.376(012)	& $ \cdots $	\\
40	& 20:25:02.73	& $-$24:47:09.56	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  13.641(014)	&  13.377(015)	&  12.947(012)	&  12.857(041)	\\
41	& 20:25:10.38	& $-$24:44:24.14	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.773(012)	&  14.539(012)	&  14.189(015)	& $ \cdots $	\\
42	& 20:25:12.28	& $-$24:45:10.48	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.911(012)	&  14.583(012)	&  14.095(012)	& $ \cdots $	\\
43	& 20:25:00.82	& $-$24:46:11.64	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.112(009)	&  14.703(012)	&  14.062(012)	& $ \cdots $	\\
44	& 20:25:28.76	& $-$24:48:30.85	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.144(008)	&  15.002(009)	&  14.817(010)	& $ \cdots $	\\
45	& 20:25:24.20	& $-$24:47:24.47	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.241(009)	&  14.946(012)	&  14.520(010)	& $ \cdots $	\\
46	& 20:25:30.47	& $-$24:48:10.48	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.310(008)	&  14.992(010)	&  14.518(012)	& $ \cdots $	\\
47	& 20:25:27.11	& $-$24:46:12.47	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.374(009)	&  15.021(012)	&  14.491(012)	& $ \cdots $	\\
48	& 20:25:23.48	& $-$24:51:52.42	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  14.943(020)	& $ \cdots $	&  14.356(015)	& $ \cdots $	\\
49	& 20:25:03.78	& $-$24:46:13.33	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.648(009)	&  15.390(012)	&  15.005(012)	& $ \cdots $	\\
50	& 20:25:04.19	& $-$24:49:55.52	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  15.953(013)	&  15.658(014)	&  15.251(020)	&  15.135(045)	\\
51	& 20:24:59.93	& $-$24:43:59.84	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.381(012)	&  16.128(012)	&  15.812(015)	& $ \cdots $	\\
52	& 20:25:28.99	& $-$24:45:07.27	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  16.663(021)	&  16.177(026)	&  15.658(017)	& $ \cdots $	\\
53	& 20:25:31.46	& $-$24:43:41.05	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	& $ \cdots $	&  17.070(020)	&  16.560(018)	& $ \cdots $	& $ \cdots $	\\
  
\enddata
\tablecomments{Uncertainties given in parentheses in thousandths of a
  magnitude correspond to an rms of the magnitudes obtained on
  photometric nights.}
\end{deluxetable}}

\onltab{4}{
\begin{deluxetable}{cccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Optical Photometry of five CSP SNe~IIn in the natural system.\label{tabphot}}
\tablehead{
\colhead{JD$-$2453000} &
\colhead{Phase\tablenotemark{a}} &
\colhead{$u$ (mag)}&
\colhead{$g$ (mag)}&
\colhead{$r$ (mag)}&
\colhead{$i$ (mag)}&
\colhead{$B$ (mag)}&
\colhead{$V$ (mag)}&
\colhead{Telescope\tablenotemark{b}}}
\startdata
\multicolumn{9}{c}{\bf SN~2005kj}\\%%no nondetection date day
692.00  &+0.00 &       \ldots &  \ldots      &   16.3\tablenotemark{c}    &\ldots &\ldots  &  \ldots     &  $\cdots$ \\
695.83 &+3.83 &  16.196(012) &  16.067(007) &  16.066(008) &  16.192(011) &  16.209(009) &  16.074(008)  &  SWO \\ 
698.83 &+6.83 &  16.224(011) &  16.102(005) &  16.084(004) &  16.195(007) &  16.222(007) &  16.089(005)  &  SWO \\ 
699.80 &+7.80 &  16.234(012) &  16.103(006) &  16.082(008) &  16.187(008) &  16.231(009) &  16.097(009)  &  SWO \\ 
702.79 &+10.79 &  16.284(012) &  16.122(005) &  16.106(004) &  16.201(007) &     \ldots   &  16.116(007) &  SWO \\ 
703.84 &+11.84 &  16.313(013) &  16.134(006) &  16.104(008) &  16.212(009) &  16.264(007) &  16.106(007) &  SWO \\ 
706.79 &+14.79 &  16.356(013) &  16.152(007) &  16.099(009) &  16.217(009) &  16.300(008) &  16.137(008) &  SWO \\ 
712.79 &+20.79 &  16.457(012) &  16.236(007) &  16.177(006) &  16.236(009) &  16.381(007) &  16.189(009) &  SWO \\ 
716.82 &+24.82 &  16.565(013) &  16.286(006) &  16.213(008) &  16.265(009) &  16.431(009) &  16.234(008) &  SWO \\ 
721.77 &+29.77 &  16.703(016) &  16.347(008) &  16.246(008) &  16.306(009) &  16.517(008) &  16.306(009) &  SWO \\ 
726.82 &+34.82 &  16.836(016) &  16.423(008) &  16.301(009) &  16.354(012) &  16.611(009) &  16.352(009) &  SWO \\ 
728.81 &+36.81 &  16.913(016) &  16.449(008) &  16.320(008) &  16.357(009) &  16.654(008) &  16.377(009) &  SWO \\ 
730.84 &+38.84 &  16.945(018) &  16.495(005) &  16.336(008) &  16.371(009) &  16.686(008) &  16.413(005) &  SWO \\ 
736.77 &+44.77 &  17.142(017) &  16.577(007) &  16.410(009) &  16.426(008) &  16.796(008) &  16.465(008) &  SWO \\ 
739.77 &+47.77 &  17.239(019) &  16.617(008) &  16.429(009) &  16.448(009) &  16.818(008) &  16.514(009) &  SWO \\ 
741.75 &+49.75 &  17.284(020) &  16.644(004) &  16.450(005) &  16.468(008) &  16.869(009) &  16.522(008) &  SWO \\ 
745.81 &+53.81 &  17.340(017) &  16.694(008) &  16.469(008) &  16.494(009) &  16.929(008) &  16.563(008) &  SWO \\ 
748.75 &+56.75 &  17.495(020) &  16.724(006) &  16.503(006) &  16.507(008) &  16.945(008) &  16.593(007) &  SWO \\ 
751.75 &+59.75 &  17.554(023) &  16.771(007) &  16.539(008) &  16.530(009) &  17.003(009) &  16.631(008) &  SWO \\ 
755.71 &+63.71 &  17.660(018) &  16.827(007) &  16.558(008) &  16.552(010) &  17.086(009) &  16.675(008) &  SWO \\ 
761.75 &+69.75 &  17.902(018) &  16.932(006) &  16.642(007) &  16.623(008) &  17.204(009) &  16.751(008) &  SWO \\ 
763.69 &+71.69 &  18.002(023) &  16.956(010) &  16.653(012) &  16.661(013) &  17.261(009) &  16.792(008) &  SWO \\ 
765.69 &+73.69 &  18.115(025) &  16.990(011) &  16.724(013) &  16.684(015) &  17.299(011) &  16.824(012) &  SWO \\ 
768.65 &+76.65 &  18.219(025) &  17.077(005) &  16.752(005) &  16.706(006) &  17.380(007) &  16.893(006) &  SWO \\ 
771.68 &+79.68 &  18.327(025) &  17.130(010) &  16.800(013) &  16.745(012) &  17.460(009) &  16.928(008) &  SWO \\ 
772.67 &+80.67 &  18.410(022) &  17.167(007) &  16.790(006) &  16.754(009) &  17.483(008) &  16.940(007) &  SWO \\ 
774.67 &+82.67 &  18.429(029) &  17.215(007) &  16.825(009) &  16.777(009) &  17.545(009) &  16.971(008) &  SWO \\ 
775.54 &+83.54 &  18.590(044) &  17.230(007) &  16.852(006) &  16.799(007) &  17.562(011) &  16.985(007) &  SWO \\ 
778.66 &+86.66 &  18.557(047) &  17.299(012) &  16.876(010) &  16.811(012) &  17.629(014) &  17.024(011) &  SWO \\ 
781.71 &+89.71 &  18.750(049) &  17.352(011) &  16.925(009) &  16.868(010) &  17.716(015) &  17.087(010) &  SWO \\ 
783.68 &+91.68 &  18.939(044) &  17.415(008) &  16.954(008) &  16.921(010) &  17.773(013) &  17.140(009) &  SWO \\ 
784.70 &+92.70 &  18.956(043) &  17.455(007) &  16.982(009) &  16.908(009) &  17.809(010) &  17.159(008) &  SWO \\ 
798.66 &+106.66 &  19.582(053)&  17.791(010) &  17.266(012) &  17.161(014) &  18.262(013) &  17.483(011) &  SWO \\ 
804.68 &+112.68 &  19.859(127)&  18.001(013) &  17.360(009) &  17.257(010) &  18.431(024) &  17.615(012) &  SWO \\ 
819.56 &+127.56 &    \ldots   &  18.365(011) &  17.650(011) &  17.555(011) &  18.886(014) &  17.964(012) &  SWO \\ 
824.60 &+132.60 &    \ldots   &  18.535(011) &  17.780(011) &  17.672(011) &  19.057(016) &  18.111(010) &  SWO \\ 
832.58 &+140.58 &    \ldots   &  18.755(016) &  17.994(011) &  17.817(012) &  19.282(026) &  18.329(014) &  SWO \\ 
838.62 &+146.62 &    \ldots   &  18.935(021) &  18.155(013) &  17.991(012) &  19.390(043) &  18.467(017) &  SWO \\ 
841.57 &+149.57 &    \ldots   &  18.995(015) &  18.255(013) &  18.062(013) &  19.628(029) &  18.586(015) &  SWO \\ 
870.51 &+178.51 &    \ldots   &  19.643(026) &  18.769(015) &  18.607(016) &  20.041(048) &  19.143(026) &  SWO \\ 
\hline
\multicolumn{9}{c}{\bf SN~2006aa}\\
%Jan. 23.49 19.0: JD 758.99
 774.98  &+0.00 &       \ldots &  \ldots      &   18.1\tablenotemark{c}    &\ldots &\ldots  &  \ldots   & SWO     \\
 776.00  &+1.02 &       \ldots &  \ldots      &   18.0\tablenotemark{c}    &\ldots &\ldots  &  \ldots   & SWO     \\   
778.83 &+3.85  &18.585(054)&  18.282(017)&  18.116(019)&    18.153(019)&   18.481(029) &  18.215(022)   & SWO\\  
783.77 &+8.79  &18.410(049)&  18.184(016)&  17.988(013)&    18.030(016)&   18.314(021) &  18.064(016)   & SWO\\  
784.87 &+9.89  &18.540(063)&  18.183(016)&  17.940(015)&    17.998(016)&   18.338(020) &  18.036(015)   & SWO\\  
788.81 &+13.83 &18.471(031)&  18.059(010)&  17.875(011)&    17.919(015)&   18.226(014) &  17.957(011)   & SWO\\ 
790.77 &+15.79 &18.458(036)&  18.001(009)&  17.820(009)&    17.864(012)&   18.198(013) &  17.922(010)   & SWO\\  
795.76 &+20.78 &18.338(028)&  17.835(008)&  17.690(009)&    17.724(011)&   18.007(011) &  17.776(009)   & SWO\\  
799.77 &+24.79 &18.105(023)&  17.742(008)&  17.592(008)&    17.655(010)&   17.890(010) &  17.680(009)   & SWO\\  
802.75 &+27.77 &17.946(021)&  17.637(008)&  17.532(009)&    17.615(010)&   17.799(011) &  17.612(009)   & SWO\\  
805.70 &+30.72 &17.856(029)&  17.577(011)&  17.478(010)&    17.544(011)&   17.735(016) &  17.561(012)   & SWO\\  
823.73 &+48.75 &17.754(016)&  17.471(008)&  17.372(008)&    17.462(010)&   17.601(010) &  17.450(009)   & SWO\\  
834.70 &+59.72 &17.879(029)&  17.565(009)&  17.466(009)&    17.508(010)&   17.716(013) &  17.521(011)   & SWO\\  
835.63 &+60.65 &17.873(028)&  17.567(010)&  17.458(011)&    17.535(012)&   17.718(013) &  17.544(011)   & SWO\\  
840.66 &+65.68 &17.980(039)&  17.646(011)&  17.519(010)&    17.585(014)&   17.786(018) &  17.610(015)   & SWO\\  
846.67 &+71.69 &18.201(024)&  17.748(008)&  17.595(008)&    17.653(011)&   17.912(010) &  17.685(009)   & SWO\\  
861.60 &+86.62 &18.944(057)&  18.073(009)&  17.820(009)&    17.827(011)&   18.281(016) &  17.946(011)   & SWO\\  
862.59 &+87.61 &18.948(053)&  18.092(011)&  17.816(010)&    17.847(012)&   18.332(017) &  17.950(013)   & SWO\\  
867.59 &+92.61 &19.214(096)&  18.239(018)&  17.942(016)&    17.926(017)&   18.499(032) &  18.069(016)   & SWO\\  
870.61 &+95.63 &19.914(187)&  18.358(016)&  18.036(013)&    17.972(013)&   18.606(030) &  18.133(020)   & SWO\\  
872.61 &+97.63 &19.586(079)&  18.391(014)&  18.049(012)&    17.997(014)&   18.649(018) &  18.207(014)   & SWO\\  
891.56 &+116.58 &\ldots     &  19.039(022)&  18.411(015)&    18.282(016)&   19.497(046) &  18.705(024)  & SWO\\  
892.57 &+117.59 &\ldots     &  \ldots     &  18.435(025)&    18.186(052)&   \ldots      &  \ldots       & DUP\\      
898.53 &+123.55 &\ldots     &  19.393(014)&  18.632(009)&    18.483(009)&   19.890(033) &  18.946(012)  & DUP\\

\hline
\multicolumn{9}{c}{\bf SN~2006bo}\\
%2005 Oct. 9 and Nov. 28, [19.5 
830.65 &+0.00 &       \ldots &  \ldots      &   17.6\tablenotemark{c}    &\ldots &\ldots  &  \ldots       & $\cdots$  \\
832.64 &+1.99 &       \ldots &  \ldots      &   17.1\tablenotemark{c}    &\ldots &\ldots  &  \ldots       & $\cdots$  \\   
834.92 &+4.27 & 18.694(035)  & 17.816(016) &   17.506(020) &   17.383(040) &  18.059(010) &  17.671(009)  & SWO \\
840.86 &+10.22 & 18.981(084)  & 17.981(018) &   17.642(013) &   17.567(012) &  18.233(019) &  17.751(012) & SWO  \\  
845.92 &+15.27 & 19.292(064)  & 18.069(013) &   17.651(012) &   17.579(019) &  18.369(015) &  17.827(011) & SWO  \\  
846.92 &+16.27 & 19.363(045)  & 18.140(014) &   17.695(013) &   17.628(028) &  18.419(013) &  17.871(010) & SWO  \\  
850.88 &+20.23 & \ldots       & 18.216(012) &   17.743(011) &   17.645(010) &  18.536(012) &  17.920(010) & SWO  \\  
853.89 &+23.24 & \ldots       & 18.298(014) &   17.804(014) &   17.674(011) &  18.639(013) &  17.972(010) & SWO  \\  
858.83 &+28.18 & 20.147(136)  & 18.427(016) &   17.881(012) &   17.716(013) &  18.835(019) &  18.085(012) & SWO  \\  
862.82 &+32.17 & 20.440(125)  & 18.542(014) &   17.950(011) &   17.792(011) &  18.998(016) &  18.170(010) & SWO  \\  
866.82 &+36.17 & 20.627(217)  & 18.613(021) &   18.001(013) &   17.861(011) &  19.119(031) &  18.242(015) & SWO  \\  
867.81 &+37.16 & \ldots       & 18.661(021) &   18.003(013) &   17.851(012) &  19.117(033) &  18.249(018) & SWO  \\  
870.83 &+40.18 & \ldots       & 18.765(024) &   18.016(015) &   17.894(011) &  19.209(053) &  18.314(020) & SWO  \\  
871.81 &+41.16 & \ldots       & 18.762(026) &   18.055(014) &   17.907(013) &  19.257(041) &  18.352(018) & SWO  \\  
872.80 &+42.15 & \ldots       & 18.804(019) &   18.063(015) &   17.883(013) &  19.321(033) &  18.353(015) & SWO  \\  
886.79 &+56.14 & \ldots       & \ldots      &   \ldots      &    \ldots     &  19.590(010) &  18.518(006) & DUP \\ 
891.76 &+61.11 & \ldots       & 19.088(016) &   18.199(012) &   17.984(011) &  19.711(029) &  18.537(016) & SWO \\  
892.78 &+62.13 & \ldots       & 19.084(013) &   18.207(010) &   17.990(007) &  19.651(020) &  18.546(005) & DUP \\  
893.79 &+63.14 & \ldots       & 19.105(012) &   18.233(009) &   18.008(006) &  19.682(018) &  18.571(007) & DUP \\  
898.75 &+68.11 & \ldots       & \ldots      &   18.290(013) &   18.037(009) &  19.737(026) &  18.559(010) & DUP \\  
979.67 &+149.02& \ldots       & 22.384(328) &   21.755(215) &   21.534(289) &  \ldots      &  22.380(511) & SWO  \\ 
\hline
\multicolumn{9}{c}{\bf SN~2006qq}\\
%Oct. 27.40, [19.0 
1069.87  &+0.00 &     \ldots &  \ldots      &   17.0\tablenotemark{c}    &\ldots &\ldots  &  \ldots     & $\cdots$ \\
1070.88  &+1.01 &     \ldots &  \ldots      &   16.9\tablenotemark{c}    &\ldots &\ldots  &  \ldots     & $\cdots$\\%cbet 766   
1071.73  &+1.86 & 18.418(028) &   17.839(010) &   17.579(010)  &   17.486(010)  &   18.045(013)  &  17.676(011)  & SWO\\
1073.76  &+3.89 & 18.549(044) &   17.877(011) &   17.585(009)  &   17.472(012)  &   18.073(018)  &  17.682(012)  & SWO\\
1075.81  &+5.94 & 18.654(044) &   17.916(012) &   17.565(012)  &   17.480(012)  &   18.180(017)  &  17.728(014)  & SWO\\
1085.73  &+15.86 & 19.155(026) &   18.247(010) &   17.731(007)  &   17.545(009)  &   18.497(012)  &  17.932(009) & SWO \\
1087.73  &+17.86 & 19.241(032) &   18.266(010) &   17.768(010)  &   17.565(009)  &   18.581(014)  &  17.979(011) & SWO \\
1092.77  &+22.90 & 19.392(036) &   18.399(012) &   17.821(011)  &   17.633(012)  &   18.690(014)  &  18.069(012) & SWO \\
1096.75  &+26.88 & 19.491(044) &   18.435(010) &   17.866(009)  &   17.664(008)  &   18.786(015)  &  18.128(011) & SWO \\
1100.71  &+30.84 & 19.606(071) &   18.512(025) &   17.912(016)  &   17.692(017)  &   18.828(031)  &  18.185(017) & SWO \\
1102.70  &+32.83 & 19.579(133) &   18.493(027) &   17.910(019)  &   17.681(014)  &   18.903(040)  &  18.193(025) & SWO \\
1105.17  &+35.30 & 19.576(129) &   18.551(024) &   17.959(014)  &   17.680(011)  &   \ldots       &  18.259(018) & SWO \\
1106.73  &+36.86 & 19.618(094) &   18.604(017) &   17.960(011)  &   17.740(009)  &   18.912(025)  &  \ldots      & SWO \\
1108.80  &+38.93 & \ldots      &   18.594(015) &   17.946(010)  &   17.757(011)  &   \ldots       &  \ldots      & SWO \\
1112.71  &+42.84 & 19.719(038) &   18.648(013) &   18.008(012)  &   17.805(011)  &   18.998(014)  &  18.313(014) & SWO \\
1119.69  &+49.82 & 19.773(039) &   18.726(013) &   18.046(011)  &   17.855(010)  &   19.015(013)  &  18.378(013) & SWO \\
1123.75  &+53.88 & 20.012(061) &   18.772(013) &   18.068(010)  &   17.891(012)  &   19.116(015)  &  18.452(016) & SWO \\
1128.68  &+58.81 & 19.980(095) &   18.806(017) &   18.118(011)  &   17.928(011)  &   19.200(018)  &  18.482(018) & SWO \\
1130.60  &+60.73 & 20.103(080) &   18.839(020) &   18.127(014)  &   17.946(014)  &   19.170(026)  &  18.469(019) & SWO \\
1134.17  &+64.30 & 20.075(133) &   18.875(034) &   18.170(018)  &   17.999(013)  &   19.199(038)  &  18.534(027) & SWO \\
1136.69  &+66.82 & \ldots      &   18.926(022) &   18.140(012)  &   18.017(012)  &   \ldots       &  18.601(021) & SWO \\
1143.65  &+73.78 & \ldots      &   19.075(017) &   18.194(010)  &   18.096(011)  &   19.353(017)  &  18.618(016) & SWO \\
1147.63  &+77.76 & \ldots      &   \ldots      &   18.221(011)  &   18.149(012)  &   19.422(017)  &  \ldots      & SWO \\
1158.62  &+88.75 & \ldots      &   19.193(027) &   18.406(014)  &   18.412(016)  &   19.532(026)  &  18.870(022) & SWO \\
1163.61  &+93.74 & \ldots      &   19.266(035) &   18.459(018)  &   18.516(016)  &   19.540(049)  &  18.897(034) & SWO \\
1179.54  &+109.67 & \ldots      &   19.355(020) &   18.451(014)  &   18.619(015)  &   19.704(022)  &  19.061(022)& SWO  \\
1197.50  &+127.63 & \ldots      &   \ldots      &   18.513(017)  &   18.738(018)  &   19.800(023)  &  19.127(023)& SWO  \\
1225.47  &+155.60 & \ldots      &   19.696(051) &   18.574(037)  &   18.926(040)  &   20.150(105)  &  19.329(136)& SWO  \\
\hline

\multicolumn{9}{c}{\bf SN~2008fq}\\
1724.79&  $+$0.00 &    \ldots &  \ldots      &   15.4\tablenotemark{c}    &\ldots &\ldots  &  \ldots & $\cdots$    \\
1725.71&  $+$0.92 &    \ldots &  \ldots      &   15.5\tablenotemark{c}    &\ldots &\ldots  &   \ldots& $\cdots$     \\    
1726.57 & $+$1.78 & 17.224(014) & 16.205(006)& 15.739(005) &15.625(005) &16.571(007) &15.883(006) & SWO \\ 
1728.54 & $+$3.75 & 17.285(016) & 16.224(019)& 15.637(006) &15.504(006) &16.563(011) &15.835(009) & SWO \\ 
1729.53 & $+$4.74 & 17.340(014) & 16.206(015)& 15.628(008) &15.474(008) &16.570(010) &15.826(009) & SWO \\ 
1732.59 & $+$7.80 & 17.513(013) & 16.219(014)& 15.582(006) &15.384(006) &16.632(007) &15.808(007) & SWO \\ 
1739.57 &$+$14.78 & 18.022(015) & 16.442(016)& 15.648(006) &15.391(005) &16.891(009) &15.947(004) & SWO \\ 
1740.58 &$+$15.79 & 18.108(017) & 16.451(008)& 15.671(005) &15.395(005) &16.939(008) &15.978(004) & SWO \\ 
1742.59 &$+$17.80 & \ldots      & \ldots     & \ldots      & \ldots     &17.003(020) &\ldots      & SWO \\ 
1744.59 &$+$19.80 & 18.499(020) & 16.678(018)& 15.825(007) &15.542(008) &17.151(008) &16.150(007) & SWO \\ 
1747.62 &$+$22.83 & 18.830(029) & 16.787(009)& 15.925(007) &15.670(006) &17.330(012) &16.297(007) & SWO \\ 
1749.57 &$+$24.78 & 18.992(037) & 16.894(009)& 15.991(007) &15.727(007) &17.479(012) &16.382(007) & SWO \\ 
1753.56 &$+$28.77 & 19.498(056) & 17.095(009)& 16.098(005) &15.854(005) &17.711(012) &16.540(007) & SWO \\ 
1756.62 &$+$31.83 & 19.716(054) & 17.219(011)& 16.161(008) &15.917(007) &17.878(014) &16.615(008) & SWO \\ 
1759.59 &$+$34.80 & \ldots      & 17.315(011)& 16.199(009) &15.960(012) &18.008(011) &16.685(009) & SWO \\ 
1766.53 &$+$41.74 & 20.442(075) & 17.516(018)& 16.259(006) &16.025(006) &18.225(015) &16.828(009) & SWO \\ 
1772.55 &$+$47.76 & 20.878(075) & 17.604(010)& 16.295(006) &16.063(009) &18.392(016) &16.894(010) & SWO \\ 
1777.58 &$+$52.79 & 21.193(267) & 17.729(013)& 16.331(006) &16.109(006) &18.554(022) &16.981(009) & SWO \\ 
1785.56 &$+$60.77 & \ldots      & 18.003(021)& 16.462(010) &16.227(007) &18.812(035) &17.206(016) & SWO \\ 
1790.54 &$+$65.75 & 21.648(164) & 18.158(014)& 16.566(009) &16.351(011) &19.102(033) &17.327(013) & SWO \\ 
\hline
\enddata 
\tablecomments{Values in parentheses are 1$\sigma$ measurement uncertainties in
millimag. The quoted uncertainties include the error on the zero point as determined from the flux measure of the local sequence stars and the uncertainty on the measured SN flux.}
\tablenotetext{a}{Days since discovery.}
\tablenotetext{b}{DUP and SWO correspond to the du Pont and Swope telescopes, respectively.}
\tablenotetext{c}{Unfiltered magnitudes from discovery and confirmation images (see  Table~\ref{cbet} for  CBET references).}
\end{deluxetable}}

\onltab{5}{
\begin{deluxetable}{ccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{NIR Photometry of five CSP SNe~IIn.\label{tabphotIR}}
\tablehead{
\colhead{JD$-$2453000} &
\colhead{Phase\tablenotemark{a}} &
\colhead{$Y$ (mag)}&
\colhead{$J$ (mag)}&
\colhead{$H$ (mag)}&
\colhead{$K_s$ (mag)}&
\colhead{Telescope\tablenotemark{b}}}
\startdata
\multicolumn{7}{c}{\bf SN~2005kj}\\
696.83 & $+$4.83    &  15.875(014)& 15.764(019)& 15.545(019)& \ldots      &SWO\\
701.82 & $+$9.82    &  15.890(020)& 15.748(020)& 15.567(023)& \ldots      &SWO\\
705.86 & $+$13.86   &  15.898(020)& 15.782(023)& 15.564(017)& \ldots      &SWO\\
710.86 & $+$18.86   &  15.871(015)& 15.837(026)& 15.566(025)& \ldots      &SWO\\
714.79 & $+$22.79   &  15.918(019)& 15.791(026)& 15.579(024)& \ldots      &SWO\\
717.81 & $+$25.81   &  15.913(015)& 15.779(023)& 15.581(020)& \ldots      &SWO\\
719.78 & $+$27.78   &  15.948(020)& 15.808(025)& 15.596(018)& \ldots      &SWO\\
724.80 & $+$32.80   &  15.956(020)& 15.872(030)& 15.612(021)& \ldots      &SWO\\
727.86 & $+$35.86   &  15.973(022)& 15.815(028)& 15.639(023)& \ldots      &SWO\\
732.83 & $+$40.83   &  16.049(021)& 15.846(022)& 15.647(020)& \ldots      &SWO\\
750.82 & $+$58.82   &  16.090(007)& 15.936(007)& 15.652(021)& \ldots      &DUP  \\
753.69 & $+$61.69   &  \ldots     & \ldots     & \ldots     & 15.476(016) &BAA  \\
755.68 & $+$63.68   &  \ldots     & \ldots     & \ldots     & 15.470(015) &BAA  \\
757.82 & $+$65.82   &  16.130(007)& 15.993(007)& 15.780(015)& 15.583(014) &DUP  \\
773.75 & $+$81.75   &  16.309(007)& 16.140(011)& 15.854(032)& 15.572(027) &DUP  \\
776.72 & $+$84.72   &  16.298(016)& 16.148(024)& \ldots     & \ldots      &SWO\\
777.71 & $+$85.71   &  \ldots     & 16.124(026)& 15.912(028)& \ldots      &SWO\\
782.68 & $+$90.68   &  16.384(018)& 16.208(027)& 15.980(030)& \ldots      &SWO\\
784.69 & $+$92.69   &  16.436(008)& 16.239(008)& 15.934(032)& 15.663(016) &DUP  \\
785.73 & $+$93.73   &  \ldots     & 16.343(020)& \ldots     & 15.617(027) &DUP  \\
788.73 & $+$96.73   &  16.497(009)& 16.339(014)& 15.936(036)&  \ldots     &DUP  \\
797.67 & $+$105.67  &  16.573(020)& 16.408(026)& 16.166(033)&  \ldots     &SWO  \\
806.51 & $+$114.51  &  \ldots     & \ldots     & \ldots     & 16.004(019) &BAA  \\
807.69 & $+$115.69  &  16.735(020)& 16.520(034)& 16.292(040)& \ldots      &SWO\\
810.64 & $+$118.64  &  16.761(021)& 16.580(035)& 16.261(040)& \ldots      &SWO\\
813.67 & $+$121.67  &  16.833(026)& 16.613(033)& 16.343(033)& \ldots      &SWO\\
820.65 & $+$128.65  &  16.926(026)& 16.687(040)& 16.436(056)& \ldots      &SWO\\
826.55 & $+$134.55  &  17.052(023)& 16.790(047)& 16.521(053)& \ldots      &SWO\\
834.55 & $+$142.55  &  17.243(014)& 17.020(019)& 16.460(043)& 16.413(048) &DUP  \\
843.57 & $+$151.57  &  17.404(017)& 17.189(026)& 16.503(041)& 16.202(058) &DUP  \\
848.51 & $+$156.51  &  17.470(048)& 17.456(135)& 16.810(153)& \ldots      &SWO\\
859.48 & $+$167.48  &  17.659(158)& \ldots     & \ldots     & \ldots      &SWO\\
860.50 & $+$168.50  &  \ldots     & 17.299(083)& 16.926(086)& \ldots      &SWO\\
868.48 & $+$176.48  &  17.779(042)& 17.512(068)& \ldots     & \ldots      &SWO\\
1073.85& $+$381.85  &  19.680(060)& 19.064(056)& \ldots     & \ldots      &DUP  \\
\hline
\multicolumn{7}{c}{\bf SN~2006aa}\\
776.82 &+1.84   &17.752(033)& 17.831(080)& \ldots      &\ldots & SWO \\ 
787.78 &+12.80  &17.522(010)& 17.390(021)& 17.060(050) &\ldots & DUP \\
800.81 &+25.83  &17.214(015)& 17.126(025)& \ldots      &\ldots & SWO \\
808.78 &+33.80  &17.102(018)& 17.020(024)& \ldots      &\ldots & SWO \\
814.76 &+39.78  &17.069(019)& 16.978(024)& 16.883(068) &\ldots & SWO \\
826.75 &+51.77  &17.087(017)& \ldots     & \ldots      &\ldots & SWO \\
834.73 &+59.75  &17.134(008)& 16.971(009)& 16.804(021) &\ldots & DUP \\
844.70 &+69.72  &17.224(011)& \ldots     & \ldots      &\ldots & DUP \\
845.66 &+70.68  &\ldots     & 17.058(009)& 16.838(024) &\ldots & DUP \\  
\hline
\multicolumn{7}{c}{\bf SN~2006bo}\\
835.90 &+5.25  &17.075(020) &16.832(008) &16.644(012)  &\ldots  & DUP \\
839.90 &+9.25  &17.089(026) &16.829(025) &\ldots       &\ldots  & SWO \\
845.90 &+15.25 &17.119(024) &16.915(012) &16.485(026)  &\ldots  & DUP \\
851.92 &+21.27 &17.087(022) &16.902(027) &\ldots       &\ldots  & SWO \\
852.89 &+22.24 &\ldots      &\ldots      &16.763(057)  &\ldots  & SWO \\
855.87 &+25.22 &17.236(039) &17.076(054) &16.751(079)  &\ldots  & SWO \\
863.87 &+33.22 &17.248(021) &16.980(023) &16.749(033)  &\ldots  & SWO \\
868.90 &+38.25 &17.275(024) &\ldots      &\ldots       &\ldots  & SWO \\
\hline
\multicolumn{7}{c}{\bf SN~2006qq}\\
1070.82 &+0.95   &17.004(016)& 16.800(024) &16.600(041)& \ldots & SWO \\
1074.79 &+4.92   &16.944(016)& 16.715(019) &16.520(029)& \ldots & SWO \\
1078.79 &+8.92   &16.903(017)& 16.712(038) &16.416(034)& \ldots & SWO \\
1082.79 &+12.92  &16.952(018)& 16.702(022) &16.421(028)& \ldots & SWO \\
1086.77 &+16.90  &16.971(017)& 16.666(023) &16.322(042)& \ldots & SWO \\
1090.70 &+20.83  &16.950(018)& 16.642(018) &16.354(023)& \ldots & SWO \\
1098.76 &+28.89  &16.963(016)& 16.668(020) &16.398(045)& \ldots & SWO \\
1100.68 &+30.81  &16.968(009)& 16.694(008) &16.328(009)& \ldots & DUP \\
1103.76 &+33.89  &17.015(019)& 16.711(026) &16.407(029)& \ldots & SWO \\
1107.71 &+37.84  &17.028(017)& 16.679(021) &16.358(026)& \ldots & SWO \\
1111.77 &+41.90  &17.035(023)& 16.740(024) &16.380(028)& \ldots & SWO \\
1120.65 &+50.78  &17.104(017)& 16.794(020) &16.385(022)& \ldots & SWO \\
1122.70 &+52.83  &17.122(018)& 16.782(019) &16.422(028)& \ldots & SWO \\
1124.68 &+54.81  &17.111(019)& 16.813(025) &16.380(031)& \ldots & SWO \\
1128.65 &+58.78  &17.128(008)& 16.840(009) &16.455(010)& \ldots & DUP \\
1129.58 &+59.71  &17.169(019)& 16.823(022) &16.470(028)& \ldots & SWO \\
1132.65 &+62.78  &17.179(024)& 16.930(036) &16.582(053)& \ldots & SWO \\
1135.60 &+65.73  &17.279(026)& 16.917(031) &16.536(034)& \ldots & SWO \\
1137.71 &+67.84  &17.218(009)& 16.931(009) &\ldots     & \ldots & DUP \\
1140.55 &+70.68  &17.340(029)& 16.948(045) &16.636(049)& \ldots & SWO \\
1146.58 &+76.71  &17.378(023)& 16.987(032) &16.723(042)& \ldots & SWO \\
1156.61 &+86.74  &17.594(026)& 17.216(029) &16.973(069)& \ldots & SWO \\
1159.57 &+89.70  &17.595(010)& 17.295(011) &16.921(013)& \ldots & SWO \\
1162.56 &+92.69  &17.636(038)& 17.310(054) &17.086(081)& \ldots & SWO \\
1168.58 &+98.71  &17.707(039)& 17.280(053) &17.062(061)& \ldots & SWO \\
1172.56 &+102.69 &17.709(011)& 17.391(011) &17.093(014)& \ldots & DUP \\
1184.50 &+114.63 &17.696(071)& 17.473(099) &17.129(094)& \ldots & SWO \\
1196.49 &+126.62 &17.855(052)& 17.430(062) &17.384(093)& \ldots & SWO \\
1802.73 &+732.86 &\ldots     & \ldots      &19.838(112)& \ldots & DUP \\
1839.57 &+769.70 &\ldots     & \ldots      &20.348(151)& \ldots & DUP \\
\hline
\multicolumn{7}{c}{\bf SN~2008fq}\\
1726.53& $+$1.74  & 15.150(006)& 15.025(006) & 14.769(006) &  14.467(011) &DUP  \\
1728.64& $+$3.85  & 14.985(005)& 14.845(004) & 14.600(004) &  14.323(009) &DUP  \\
1729.64& $+$4.85  & 14.916(004)& 14.799(005) & 14.527(004) &  14.290(010) &DUP  \\
1731.65& $+$6.86  & 14.795(010)& 14.677(009) & 14.442(010) &  \ldots      &SWO  \\
1733.65& $+$8.86  & 14.735(009)& 14.611(007) & 14.352(008) &  \ldots      &SWO  \\
1738.70& $+$13.91 & 14.661(005)& 14.523(006) & 14.221(007) &  \ldots      &SWO  \\
1741.67& $+$16.88 & 14.715(009)& 14.511(007) & 14.180(006) &  \ldots      &SWO  \\
1743.68& $+$18.89 & 14.751(007)& 14.543(006) & 14.192(007) &  \ldots      &SWO  \\
1746.53& $+$21.74 & 14.854(006)& 14.605(010) & 14.269(005) &  13.890(011) &DUP  \\
1748.68& $+$23.89 & 14.927(009)& 14.639(007) & 14.331(009) &  \ldots      &SWO \\
1750.65& $+$25.86 & 14.967(008)& 14.735(008) & 14.358(009) &  \ldots      &SWO \\
1751.55& $+$26.76 & 15.012(008)& 14.727(007) & 14.371(011) &  13.938(016) &DUP  \\
1756.59& $+$31.80 & 15.082(005)& 14.811(005) & 14.459(004) &  14.065(011) &DUP  \\
1769.53& $+$44.74 & 15.157(008)& 14.879(009) & 14.537(007) &  \ldots      &SWO  \\
1778.57& $+$53.78 & 15.229(009)& 14.948(008) & 14.597(009) &  \ldots      &SWO  \\
1782.53& $+$57.74 & 15.274(007)& 14.969(008) & 14.605(007) &  \ldots      &SWO  \\
1796.53& $+$71.74 & 15.610(010)& 15.336(012) & \ldots      &  \ldots      &SWO  \\
\enddata 
\tablecomments{Values in parentheses are 1$\sigma$ measurement uncertainties in
  millimag. The quoted uncertainties include the error on the zero point as determined from the flux measure of the local sequence stars and the uncertainty on the measured SN flux.}
\tablenotetext{a}{Days since discovery.}
\tablenotetext{b}{DUP, SWO, and BAA correspond to the du Pont, Swope and Baade telescopes, respectively.}
\end{deluxetable}}

\onltab{6}{
\begin{deluxetable}{lllllllllll}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{UT dates of optical and NIR template observations.\label{tabtemplate}}
\tablehead{
\colhead{SN/filter}&
\colhead{$u$}&
\colhead{$B$}&
\colhead{$g$}&
\colhead{$V$}&
\colhead{$r$}&
\colhead{$i$}&
\colhead{$Y$}&
\colhead{$J$}&
\colhead{$H$}&
\colhead{$K_s$}}
\startdata
        2005kj & 2008-03-06 & 2008-03-14 & 2008-03-06 & 2008-03-06 & 2008-03-14 & 2008-03-06 & 2011-12-20 & 2011-12-20 & 2011-12-20 & 2013-02-02 \\ 
        2005ip & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     \\ 
        2006aa & 2008-03-14 & 2008-03-14 & 2008-03-14 & 2008-03-14 & 2008-03-14 & 2008-03-14 & 2007-06-28 & 2007-06-28 & 2011-02-21 & \ldots     \\ 
        2006bo & 2007-09-16 & 2007-09-16 & 2007-09-16 & 2007-09-16 & 2007-09-16 & 2007-09-16 & 2007-06-29 & 2007-06-29 & 2007-06-29 & \ldots     \\ 
        2006jd & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     & \ldots     \\ 
        2006qq & 2008-03-14 & 2008-03-14 & 2008-03-14 & 2008-03-14 & 2008-03-14 & 2008-03-14 & 2009-04-16 & 2009-04-16 & 2009-05-03 & \ldots     \\ 
        2008fq & 2012-04-22 & 2012-11-07 & 2012-09-15 & 2012-09-15 & 2012-09-15 & 2012-09-15 & 2010-04-29 & 2010-04-29 & 2011-07-21 & 2010-09-25 \\ 
    \enddata 
\tablecomments{SNe~2005ip and 2006jd are still visible given their extraordinary long-lasting CSM-interaction; therefore, templates are not available yet.}
\end{deluxetable}}

\onltab{7}{
\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{Spectroscopic Observations of five CSP SNe~IIn.\label{tabspectra}}
\tablehead{
\colhead{Date} &
\colhead{Julian Date} &
\colhead{Epoch\tablenotemark{a}} &
\colhead{Telescope} &
\colhead{Instrument} &
\colhead{Spectral Range} &
\colhead{Resolution} &
\colhead{Integration} \\ 
\colhead{(UT)} &
\colhead{JD$-$2453000} &
\colhead{(days)} &
\colhead{} &
\colhead{} &
\colhead{(\AA)} &
\colhead{(FWHM \AA)} &
\colhead{(s)}}
\startdata

\multicolumn{8}{c}{\bf SN~2005kj}\\
2005 Nov. 24 & 698.77 & +6.8 & Du~Pont    & MS     &  3780 -- 7289   & 5 & 600x3  \\ 
2005 Nov. 25 & 699.76 & +7.8 & Du~Pont    & MS     &  3780 -- 7289   & 5 & 600x3  \\ 
2005 Dec. 08 & 712.76 & +20.8 & T60        & CS     &  3200 -- 9606   & 14 & 900x3  \\ 
2005 Dec. 20 & 724.81 & +32.8 & Du~Pont    & WFCCD  &  3800 -- 9235     & 8 & 400x3  \\ 
2005 Dec. 21 & 725.76 & +33.8 & Du~Pont    & WFCCD  &  3800 -- 9235     & 8 & 400x3  \\  
2005 Dec. 23 & 727.76 & +35.8 & Du~Pont    & WFCCD  &  3800 -- 9235     & 8 & 400x3  \\ 
2006 Jan. 16 & 751.76 & +59.8 & NTT        & EMMI   &  3200 -- 10200    & 6--9 & 200x3  \\   
2006 Jan. 24 & 759.66 & +67.7 & Clay       & LDSS   &  3788 -- 9980     & 2--4 & 200x3  \\ 
2006 Feb. 13 & 779.72 & +87.7 & NTT        & EMMI   &  4000 -- 10200    & 8 & 300x3  \\ 
2006 Mar. 05 & 799.64 & +107.6 & Du~Pont    & WFCCD  &  3800 -- 9235     & 8 & 600x3  \\ 
2006 Mar. 14 & 808.66 & +116.7 & Clay       & LDSS   &  3785 -- 9972     & 2--4 & 400x3  \\ 
2006 Mar. 22 & 816.63 & +124.6 & Du~Pont    & WFCCD  &  3800 -- 9235     & 8 & 600x3  \\ 
2006 Mar. 24 & 818.57 & +126.6 & Du~Pont    & WFCCD  &  3800 -- 9235     & 8 & 900x3  \\ 
2006 Apr. 02 & 827.56 & +135.6 & Du~Pont    & WFCCD  &  3800 -- 9235     & 8 & 600x3  \\                          
2006 Apr. 26 & 851.49 & +159.5 & Du~Pont    & WFCCD  &  3800 -- 9235     & 8 & 900x3  \\   
                    
\hline
\multicolumn{8}{c}{\bf SN~2006aa}\\%%
2006 Feb. 27 & 793.80 &   +18.8 &   Du~Pont    & WFCCD      &  3800 -- 9235  &  8  & 600x3\\
2006 Mar. 05 & 799.75 &  +24.8  &   Du~Pont    & WFCCD      &  3800 -- 9235  & 8  & 600x3\\
2006 Mar. 15 & 809.76 &  +34.8 &   Clay       & LDSS       &  3785 -- 9969  &  2--4  & 600x3-400x3\\
2006 Mar. 15 & 809.80 &   +34.8 &   NTT        & EMMI       &  3200 -- 10200 &  6--9  & 300x3\\
2006 Mar. 24 & 818.69 &    +43.7   &   Du~Pont    & WFCCD      &  3800 -- 9235  &  8  & 600x3\\
2006 Mar. 30 & 824.73 &     +49.8  &   Du~Pont    & WFCCD      &  3800 -- 9235  &  8  & 600x3\\
2006 Apr. 26 & 851.60 &     +76.6   &   Du~Pont    & WFCCD      &  3800 -- 9235  &  8  & 600x3\\
\hline
\multicolumn{8}{c}{\bf SN~2006bo}\\%%
2006 Apr. 16  & 841.86 &   +11.2       &   Baade      & IMACS      &  3842 -- 9692  & 4 &  600x3\\ 
2006 Apr. 26  & 851.88 &   +21.2      &   Du~Pont    & WFCCD      &  3800 -- 9235  & 8 &  1200x3\\
\hline
\multicolumn{8}{c}{\bf SN~2006qq}\\%%
2006 Dec. 13 & 1082.71&  +12.8  & Du~Pont & B\&C  &3622 -- 9833 &8  &600x3  \\
2006 Dec. 18 & 1087.77&  +17.9  & Du~Pont & WFCCD &3800 -- 9235     &8  &600x3  \\
2007 Jan. 01 & 1101.73&  +31.9  & Clay    & LDSS  &3705 -- 9985   &2--4  &600x3  \\
2007 Jan. 06 & 1106.75&  +36.9  & NTT     & EMMI  &4000 -- 10200    &6--9  &450x3  \\ 
2007 Jan. 13 & 1113.78&  +43.9  & Du~Pont & B\&C  &3931 -- 10140&8  &900x3  \\ 
2007 Jan. 18 & 1118.59&  +48.7  & Du~Pont & B\&C  &3402 -- 9615 &8  &1800x3 \\
2007 Jan. 29 & 1129.58&  +59.7  & Baade   & IMACS &4279 -- 9538   &4  &900x4  \\ 
2007 Feb. 12 & 1143.59&  +73.7  & Du~Pont & WFCCD &3800 -- 9235     &8  &900x4  \\ 
2007 Feb. 13 & 1144.64&  +74.8  & Du~Pont & WFCCD &3800 -- 9235     &8  &900x3  \\ 
\hline
\multicolumn{8}{c}{\bf SN~2008fq}\\
2008 Sep. 17&1726.54 & +1.7   & Clay    & LDSS & 3646 -- 9459 &7& 500x1\\
2008 Sep. 22&1731.56 & +6.8   &Du~Pont & WFCCD&     3800 -- 9235 &8&900x3\\
2008 Sep. 29&1738.57 & +13.8 &Du~Pont & WFCCD&     3800 -- 9235 &8&900x3\\
2008 Oct. 14&1753.53 & +28.7 &NTT     &EFOSC    &   3401  -- 9210  & 27--39 & 600x3\\  
2008 Nov. 25&1795.53 & +70.7 &Du~Pont & WFCCD&     3800 -- 9235 &8&900x3\\
\enddata
\tablenotetext{a}{Days since discovery.} 
\end{deluxetable}}

\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{10}
\tablecaption{Decay Rate at 100 Days Since Discovery for five CSP SNe~IIn.\label{tabslope}}
\tablehead{
\colhead{SN} &
\colhead{$B$} &
\colhead{$g$} &
\colhead{$V$} &
\colhead{$r$} &
\colhead{$i$} &
\colhead{UVOIR} \\
\colhead{      } &
\colhead{(mag/10 days)} &
\colhead{(mag/10 days)} &
\colhead{(mag/10 days)} &
\colhead{(mag/10 days)} &
\colhead{(mag/10 days)} &
\colhead{(mag/10 days)} }
\startdata
2005ip &     0.28     &  0.27      &   0.32       &   0.29    &  0.29 & 0.11   \\
2005kj  & 0.28 &0.24 &0.20 &0.18 &0.15 &0.16 \\
2006aa  & 0.4 &0.33 &0.27 &0.20 &0.20&0.23 \\
2006jd  & 0.07 &0.06 &0.06 &0.07 &0.08 &  0.03     \\
2006qq  & 0.06 &0.10 &0.08 &0.05 &0.12 &0.09 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{10}
\tablecaption{Peak Absolute Magnitudes  for the Full CSP SN~IIn Sample.\label{max}}
\tablehead{
\colhead{SN} &
\colhead{$u$ (mag)} &
\colhead{$B$ (mag)} &
\colhead{$g$ (mag)} &
\colhead{$V$ (mag)} &
\colhead{$r$  (mag)} &
\colhead{$i$  (mag)} &
\colhead{$Y$ (mag)} &
\colhead{$J$  (mag)} &
\colhead{$H$ (mag)}}
\startdata
2005ip & $<$ $-$16.99  &  $<$ $-$17.28  &  $<$ $-$17.50  &  $<$ $-$17.63  &  $<$ $-$17.78  &  $<$ $-$17.77  &  $<$ $-$18.18  &  $<$ $-$18.34  &  $<$ $-$18.56\\
2005kj&$<$ $-$18.40 & $<$ $-$18.38 & $<$ $-$18.49 &  $<$ $-$18.48 &  $<$ $-$18.47 &  $<$ $-$18.33 &     $<$ $-$18.60 &    $<$ $-$18.70 &    $<$ $-$18.91 \\ 
2006aa&    $-$17.41 &     $-$17.49 &     $-$17.63 &      $-$17.60 &      $-$17.67 &      $-$17.58 &      $-$17.94 &      $-$18.03 &      $-$18.14 \\ 
2006bo&$<$ $-$15.97 & $<$ $-$16.54 & $<$ $-$16.75 &  $<$ $-$16.84 &  $<$ $-$16.95 &  $<$ $-$17.00 &  $<$ $-$17.26 &  $<$ $-$17.48 &  $<$ $-$17.67 \\ 
2006jd &$<$ $-$16.26 & $<$ $-$16.69 & $<$ $-$16.92 & $<$ $-$17.03 & $<$ $-$17.29 & $<$ $-$17.17 & $<$ $-$-17.96 &  $-$18.14 &  $-$19.16\\
2006qq&$<$ $-$17.84 & $<$ $-$18.10 & $<$ $-$18.25 &  $<$ $-$18.32 &  $<$ $-$18.36 &  $<$ $-$18.33 &  $<$ $-$18.75 &  $<$ $-$18.96 &  $<$ $-$19.21 \\ 
2008fq & $<$ $-$18.73 &      $-$19.09 &      $-$19.26 &      $-$19.33 &      $-$19.31 &      $-$19.19 &       $-$19.43 &      $-$19.43 &      $-$19.58 \\
\enddata
\tablecomments{Typical uncertainties are 0.1 mag and are dominated by the errors on distance and extinction. 
Upper limits are given when the SN was observed after maximum.}
\end{deluxetable}

\onltab{10}{
\begin{deluxetable}{cccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Balmer line fluxes in units of 10$^{-14}~$erg~s$^{-1}$~cm$^{-2}$ for SN~2005kj.\label{tab_flux05kj}}
\tablehead{
\colhead{Days}&
\colhead{F(H$\alpha_{\rm b}$)}&
\colhead{F(H$\alpha_{\rm n}$)}&  
\colhead{F(H$\alpha_{\rm tot}$)}&
\colhead{F(H$\beta_{\rm b}$)}&  
\colhead{F(H$\beta_{\rm n}$)}&  
\colhead{F(H$\beta_{\rm P-Cyg}$)}&  
\colhead{F(H$\beta_{\rm tot}$)}\\
\colhead{since discovery}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}}
\startdata
$+$6.77   & 4.76(0.50) & 2.86(0.47)  & 7.63(0.68) &   3.18(0.27) & 0.58(0.28)  &    \ldots        &   3.76(0.39) \\ 
$+$7.76   & 4.14(0.90) & 1.25(0.97)  & 5.39(1.32) &   3.37(0.18) & 0.37(0.17)  &    \ldots        &   3.74(0.25) \\ 
$+$20.76  & 4.03(0.50) & 1.98(0.50)  & 6.02(0.71) &   2.94(0.50) & 1.67(0.50)  &    \ldots        &   4.61(0.71) \\ 
$+$32.81  & 3.31(0.34) & 1.75(0.36)  & 5.06(0.50) &   0.80(0.73) & 1.19(0.66)  &    \ldots        &   1.99(0.98) \\ 
$+$33.76  & 2.70(0.30) & 1.76(0.30)  & 4.46(0.43) &   1.75(0.31) & 0.35(0.31)  &    \ldots        &   2.10(0.44) \\ 
$+$35.76  & 2.85(0.29) & 1.80(0.31)  & 4.65(0.43) &   1.96(0.33) & 1.03(0.34)  &    \ldots        &   2.98(0.47) \\ 
$+$59.76  & 2.45(0.28) & 1.63(0.27)  & 4.08(0.39) &   \ldots     & 0.85(0.14)  &    \ldots        &   0.85(0.14) \\ 
$+$67.66  & 2.00(0.17) & 1.31(0.18)  & 3.31(0.25) &   \ldots     & 0.50(0.05)  &    $-$0.08(0.03)   &   0.42(0.08) \\ 
$+$87.72  & 1.38(0.34) & 1.24(0.32)  & 2.61(0.47) &   \ldots     & 0.50(0.46)  &    $-$0.46(0.46)   &   0.04(0.92) \\ 
$+$107.64 & \ldots     & 1.42(0.04)  & 1.42(0.04) &   \ldots     & 0.26(0.20)  &    $-$0.50(0.25)   &   $-$0.24(0.45)\\ 
$+$116.66 & \ldots     & 1.66(0.02)  & 1.66(0.02) &   \ldots     & 0.45(0.16)  &    $-$0.50(0.17)   &   $-$0.05(0.33)\\ 
$+$124.63 & \ldots     & 1.52(0.05)  & 1.52(0.05) &   \ldots     & 0.24(0.17)  &    $-$0.29(0.16)   &   $-$0.05(0.33)\\ 
$+$126.57 & \ldots     & 1.55(0.03)  & 1.55(0.03) &   \ldots     & 0.26(0.09)  &    $-$0.28(0.10)   &   $-$0.01(0.19)\\ 
$+$135.56 & \ldots     & 1.32(0.03)  & 1.32(0.03) &   \ldots     & 0.35(0.43)  &    $-$0.50(0.45)   &   $-$0.15(0.88)\\ 
$+$159.49 & \ldots     & 1.32(0.02)  & 1.32(0.02) &   \ldots     & 0.43(0.49)  &    $-$0.50(0.49)   &   $-$0.07(0.99)\\ 
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ uncertainties.} 
\end{deluxetable}}

\onltab{11}{
\begin{deluxetable}{cccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Balmer line velocities for SN~2005kj.\label{tab_vel05kj}}
\tablehead{
\colhead{Phase}&
\colhead{FWHM(H$\alpha_{\rm b}$)}&
\colhead{FWHM(H$\alpha_{\rm n}$)}&  
\colhead{FWHM(H$\beta_{\rm b}$)}&  
\colhead{FWHM(H$\beta_{\rm n}$)}&  
\colhead{v$_{\rm min}$(H$\beta_{\rm P-Cyg}$)}\\
\colhead{(days)}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}}
\startdata
$+$6.77   & 3610(391) &  839(96)    & 2432(313) &  490(170) & \ldots     \\ 
$+$7.76   & 2175(499) &  641(269)   & 2460(219) &  443(153) & \ldots     \\ 
$+$20.76  & 2518(584) &  1041(360)  & 2969(500) &  1455(500)& \ldots     \\ 
$+$32.81  & 2972(381) &  770(95)    & 1385(515) &  808(234) & \ldots     \\ 
$+$33.76  & 2758(267) &  833(81)    & 1597(254) &  387(264) & \ldots     \\ 
$+$35.76  & 2837(297) &  815(80)    & 3487(780) &  805(176) & \ldots     \\ 
$+$59.76  & 3345(485) &  710(85)    & \ldots    &  758(177) & \ldots     \\ 
$+$67.66  & 2256(179) &  661(51)    & \ldots    &  425(56)  & $-$582(21) \\ 
$+$87.72  & 1933(211) &  694(100)   & \ldots    &  907(554) & $-$805(228) \\ 
$+$107.64 & \ldots    &  978(41)    & \ldots    &  531(268) & $-$892(331) \\ 
$+$116.66 & \ldots    &  1020(15)   & \ldots    &  653(118) & $-$722(94) \\ 
$+$124.63 & \ldots    &  1036(49)   & \ldots    &  802(429) & $-$652(103) \\ 
$+$126.57 & \ldots    &  975(28)    & \ldots    &  542(163) & $-$819(103) \\ 
$+$135.56 & \ldots    &  858(33)    & \ldots    &  726(430) & $-$929(467) \\ 
$+$159.49 & \ldots    &  1028(24)   & \ldots    &  889(368) & $-$911(296) \\ 
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ uncertainties.} 
\end{deluxetable}}

\onltab{12}{
\begin{deluxetable}{ccccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Balmer line fluxes in units of 10$^{-14}~$erg~s$^{-1}$~cm$^{-2}$ for SN~2006aa.\label{tab_flux06aa}}
\tablehead{
\colhead{Days}&
\colhead{F(H$\alpha_{\rm b}$)}&
\colhead{F(H$\alpha_{\rm n}$)}&  
\colhead{F(H$\alpha_{\rm P-Cyg}$)}&  
\colhead{F(H$\alpha_{\rm tot}$)}&
\colhead{F(H$\beta_{\rm b}$)}&  
\colhead{F(H$\beta_{\rm n}$)}&  
\colhead{F(H$\beta_{\rm P-Cyg}$)}&  
\colhead{F(H$\beta_{\rm tot}$)}\\
\colhead{since discovery}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}}
\startdata
$+$18.82 & 1.13(0.17)& 0.96(0.18) &  \ldots      & 2.10(0.24) & 0.50(0.37) & 0.41(0.38)  &  $-$0.09(0.35)& 0.82(0.64)  \\   
$+$24.77 & 1.86(0.13)& 0.76(0.14) &  \ldots      & 2.62(0.19) & 1.08(0.29) & 0.34(0.26)  &  $-$0.09(0.09)& 1.33(0.39)  \\   
$+$34.78 & 2.32(0.14)& 1.04(0.15) &  $-$0.06(0.01) & 3.29(0.21) & 1.71(0.10) & 0.38(0.10)  &  $-$0.09(0.02)& 2.00(0.15)  \\  
$+$34.82 & 2.51(0.28)& 0.82(0.29) &  \ldots      & 3.33(0.41) & 2.14(0.12) & 0.07(0.08)  &  \ldots               & 2.21(0.14) \\   
$+$43.71 & 3.02(0.14)& 0.76(0.12) &  $-$0.13(0.04) & 3.65(0.19) & 1.84(0.19) & 0.37(0.19)  &  $-$0.09(0.03)& 2.12(0.27)  \\  
$+$49.75 & 2.96(0.13)& 0.78(0.14) &  \ldots      & 3.74(0.19) & 2.02(0.24) & 0.35(0.21)  &  $-$0.09(0.05)& 2.29(0.33)  \\  
$+$76.62 & 2.18(0.21)& 1.00(0.23) &  \ldots      & 3.18(0.31) & 0.90(0.50) & 0.22(0.50)  &  \ldots               & 1.12(0.71) \\  
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ uncertainties.} 
\end{deluxetable}}

\onltab{13}{
\begin{deluxetable}{ccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Balmer line velocities for SN~2006aa.\label{tab_vel06aa}}
\tablehead{
\colhead{Phase}&
\colhead{FWHM(H$\alpha_{\rm b}$)}&
\colhead{FWHM(H$\alpha_{\rm n}$)}& 
\colhead{v$_{\rm min}$(H$\alpha_{\rm P-Cyg}$)}& 
\colhead{FWHM(H$\beta_{\rm b}$)}&  
\colhead{FWHM(H$\beta_{\rm n}$)}&  
\colhead{v$_{\rm min}$(H$\beta_{\rm P-Cyg}$)}\\
\colhead{(days)}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}}
\startdata
$+$18.82 & 2444(460)&  595(70)  & \ldots    & 1735(823)&  593(313)  & $-$780(204) \\ 
$+$24.77 & 2077(191)&  490(58)  & \ldots    & 1744(342)&  518(229)  & $-$619(65)  \\ 
$+$34.78 & 2401(154)&  674(58)  & $-$759(17)   & 2332(192)&  513(94)   & $-$702(17)  \\  
$+$34.82 & 2221(240)&  657(133) & \ldots    & \ldots   &  \ldots    & \ldots   \\ 
$+$43.71 & 2046(120)&  429(45)  & $-$648(37)   & 2190(319)&  457(164)  & $-$596(125) \\  
$+$49.75 & 2029(143)&  410(53)  & \ldots    & 2158(347)&  461(177)  & $-$600(120) \\ 
$+$76.62 & 2070(240)&  547(74)  & \ldots    & 1301(479)&  441(544)  & \ldots   \\ 
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ uncertainties.} 
\end{deluxetable}}

\onltab{14}{
\begin{deluxetable}{ccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Balmer line fluxes in units of 10$^{-14}~$erg~s$^{-1}$~cm$^{-2}$ for SN~2006bo.\label{tab_flux06bo}}
\tablehead{
\colhead{Days}&
\colhead{F(H$\alpha_{\rm n}$)}&  
\colhead{F(H$\alpha_{\rm P-Cyg}$)}&  
\colhead{F(H$\alpha_{\rm total}$)}&
\colhead{F(H$\beta_{\rm n}$)}&  
\colhead{F(H$\beta_{\rm P-Cyg}$)}&  
\colhead{F(H$\beta_{\rm tot}$)}\\
\colhead{since discovery}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}}
\startdata
 $+$11.21 & 1.62(0.03) & $-$0.11(0.01) & 1.51(0.03)  & 0.79(0.16) & $-$0.25(0.15) & 0.54(0.22)  \\ 
$+$21.23 & 1.28(0.08) & $-$0.20(0.05) & 1.08(0.10)  & 0.52(0.21) & $-$0.27(0.19) & 0.25(0.28)  \\ 
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ uncertainties.} 
\end{deluxetable}}

\onltab{15}{
\begin{deluxetable}{ccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Balmer line velocities for SN~2006bo.\label{tab_vel06bo}}
\tablehead{
\colhead{Phase}&
\colhead{FWHM(H$\alpha_{\rm n}$)}& 
\colhead{v$_{\rm min}$(H$\alpha_{\rm P-Cyg}$)}& 
\colhead{FWHM(H$\beta_{\rm n}$)}&  
\colhead{v$_{\rm min}$(H$\beta_{\rm P-Cyg}$)}\\
\colhead{(days)}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}}
\startdata
$+$11.21 &  1007(20) & $-$661(14)&  933(82) & $-$555(90)    \\ 
$+$21.23 &  1008(47) & $-$607(39)&  876(233) & $-$561(149)  \\ 
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ uncertainties.} 
\end{deluxetable}}

\onltab{16}{
\begin{deluxetable}{ccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Balmer line fluxes in units of 10$^{-14}~$erg~s$^{-1}$~cm$^{-2}$ for SN~2006qq.\label{tab_flux06qq}}
\tablehead{
\colhead{Days}&
\colhead{F(H$\alpha_{\rm b}$)}&
\colhead{F(H$\alpha_{\rm n}$)}&  
\colhead{F(H$\alpha_{\rm tot}$)}&
\colhead{F(H$\beta_{\rm b}$)}&  
\colhead{F(H$\beta_{\rm n}$)}&  
\colhead{F(H$\beta_{\rm tot}$)}\\
\colhead{since discovery}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}}
\startdata
$+$12.84 & 0.42(0.24)& 1.27(0.19)  & 1.69(0.31)  & 0.18(0.22) & 0.26(0.24) & 0.44(0.33)  \\ 
$+$17.90 & 0.82(0.08)& 1.24(0.04)  & 2.06(0.09)  & 0.53(0.06) & 0.15(0.05) & 0.69(0.07)  \\ 
$+$31.86 & 3.24(0.08)& 0.77(0.02)  & 4.00(0.08)  & 1.05(0.07) & 0.05(0.01) & 1.10(0.07)  \\ 
$+$36.88 & 3.13(0.16)& 1.22(0.07)  & 4.35(0.17)  & 1.41(0.23) & 0.08(0.07) & 1.48(0.24)  \\ 
$+$43.91 & 2.92(0.15)& 1.05(0.06)  & 3.97(0.16)  & 0.94(0.27) & 0.25(0.21) & 1.20(0.34)  \\ 
$+$48.72 & 3.06(0.09)& 0.66(0.03)  & 3.72(0.10)  & 0.73(0.04) & 0.07(0.01) & 0.81(0.05)  \\ 
$+$59.71 & 6.62(1.92)& 0.36(0.10)  & 6.99(2.00)  & 1.27(0.08) & 0.04(0.03) & 1.32(0.09)  \\ 
$+$73.72 & 2.22(0.19)& 0.76(0.05)  & 2.98(0.20)  & \ldots     & \ldots     &\ldots       \\
$+$74.77 & 1.38(0.11)& 0.43(0.03)  & 1.81(0.11)  & \ldots     & \ldots     &\ldots       \\
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ uncertainties.} 
\end{deluxetable}}

\onltab{17}{
\begin{deluxetable}{ccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Balmer line velocities for SN~2006qq.\label{tab_vel06qq}}
\tablehead{
\colhead{Phase}&
\colhead{BVZI(H$\alpha_{\rm b}$)}& 
\colhead{RVZI(H$\alpha_{\rm b}$)}& 
\colhead{FWHM(H$\alpha_{\rm n}$)}&  
\colhead{FWHM(H$\beta_{\rm n}$)}\\
\colhead{(days)}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}}
\startdata
$+$12.84  &6523(200)  & 2613(200)&  450(39) &  706(343)  \\ 
$+$17.90  &7437(200)  & 2613(200)&  328(9)  &  346(115)  \\ 
$+$31.86  &12462(200) & 4897(200)&  208(5)  &  85(25)    \\ 
$+$36.88  &12005(200) & 3070(200)&  579(34) &  254(100)  \\ 
$+$43.91  &9721(200)  & 3526(200)&  572(36) &  1516(929) \\ 
$+$48.72  &10178(200) & 3983(200)&  381(20) &  370(78)   \\ 
$+$59.71  &8807(200)  &   \ldots &  228(70) &  370(293)  \\ 
$+$73.72  &9721(200)  & 1699(200)&  296(24) &  \ldots    \\ 
$+$74.77  &10178(200) & 1699(200)&  267(22) &   \ldots   \\
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ uncertainties.} 
\end{deluxetable}}

\onltab{18}{
\begin{deluxetable}{cccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Balmer line fluxes in units of 10$^{-14}~$erg~s$^{-1}$~cm$^{-2}$ for SN~2008fq.\label{tab_flux08fq}}
\tablehead{
\colhead{Days}&
\colhead{F(H$\alpha_{\rm b}$)}&
\colhead{F(H$\alpha_{\rm n}$)}& 
 \colhead{F(H$\alpha_{\rm P-Cyg^b}$)}&  
 \colhead{F(H$\alpha_{\rm P-Cygni^n}$)}&  
\colhead{F(H$\alpha_{\rm tot}$)}&
\colhead{F(H$\beta_{\rm n}$)}& 
  \colhead{F(H$\alpha_{\rm P-Cyg^n}$)}\\
\colhead{since discovery}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}&
\colhead{~}}
\startdata
$+$1.75 & 3.65(0.51) & 2.85(0.25)  & -0.37(0.12)  & -0.96(0.26) & 5.17(0.63)  & 1.00(0.30) & -0.22(0.23)  \\  
$+$6.77 & 6.58(0.73) & 3.00(0.41)  & -1.19(0.32)  & -2.25(0.48) & 6.13(1.01)  & 1.00(0.84) & -1.69(1.04)  \\  
$+$13.78& 10.00(0.74) & 1.30(0.30) & -1.31(0.34)  & -0.87(0.42) & 9.12(0.97)  & \ldots     & \ldots       \\ 
$+$28.75& 70.00(7.80) & \ldots     & -20.11(8.40) & \ldots      & 49.89(11.47)& \ldots     & \ldots       \\ 
$+$70.74& 60.00(1.41) & 1.64(0.18) & -10.19(1.31) & \ldots      & 51.44(1.94) & \ldots     & \ldots       \\ 
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ uncertainties.} 
\end{deluxetable}}

\onltab{19}{
\begin{deluxetable}{ccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Balmer line velocities for SN~2008fq.\label{tab_vel08fq}}
\tablehead{
\colhead{Phase}&
\colhead{FWHM(H$\alpha_{\rm b}$)}&
\colhead{FWHM(H$\alpha_{\rm n}$)}& 
\colhead{v$_{\rm min}$(H$\alpha_{\rm P-Cyg^b}$)}&
\colhead{v$_{\rm min}$(H$\alpha_{\rm P-Cyg^n}$)}&  
\colhead{FWHM(H$\beta_{\rm n}$)}&  
\colhead{v$_{\rm min}$(H$\beta_{\rm P-Cyg^n}$)}\\
\colhead{(days)}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}&
\colhead{km~s$^{-1}$}}
\startdata
$+$1.75  & 4166(581)&  446(36)  &  $-$7387(239)  & $-$531(63)  &  435(177) & 770(100)   \\ 
$+$6.77  & 4568(545)&  366(38)  &  $-$7236(450)  & $-$414(52)  &  410(284) & 482(232)   \\ 
$+$13.78 & 4568(711)&  229(63)  &  $-$7581(307)  & $-$441(104) & \ldots    & \ldots     \\ 
$+$28.75 & 7063(371)&  \ldots   &  $-$7049(1947) & \ldots      & \ldots    & \ldots      \\ 
$+$70.74 & 6463(216)&  183(46)  &  $-$7049(364)  & \ldots      & \ldots    & \ldots      \\ 
\enddata
\tablecomments{Values in parentheses are 1$\sigma$ uncertainties.} 
\end{deluxetable}}

\onltab{20}{
\begin{deluxetable}{ccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{H$\alpha$ EWs for 5 CSP SNe~IIn.\label{tab_EW}}
\tablehead{
\colhead{Phase}&
\colhead{EW(H$\alpha$)}&
\colhead{$\Delta_{EW(H\alpha)}$}\\
\colhead{(days since discovery)}&
\colhead{(\AA)}&
\colhead{(\AA)}}
\startdata
\multicolumn{3}{c}{\bf SN~2005kj}\\
$+$6.77   &64 &7\\
$+$7.76   &56 &15\\
$+$20.76  &67 &26\\
$+$32.81  &62 &6\\
$+$33.76  &55 &6\\
$+$35.76  &58 &5\\
$+$59.76  &65 &6\\
$+$67.66  &56 &4\\
$+$87.72  &54 &10\\
$+$107.64 &41 &1\\
$+$116.66 &55 &1\\
$+$124.63 &61 &2\\
$+$126.57 &64 &1\\
$+$135.56 &65 &2\\
$+$159.49 &112&2\\
\multicolumn{3}{c}{\bf SN~2006aa}\\
$+$18.82 &99  &8\\
$+$24.77 &108 &5\\
$+$34.78 &118 &5\\
$+$34.82 &119 &11\\
$+$43.71 &128 &4\\
$+$49.75 &130 &5\\
$+$76.62 &146 &9\\
\multicolumn{3}{c}{\bf SN~2006bo}\\
$+$11.21 &53 &10\\
$+$21.23 &43 &10\\
\multicolumn{3}{c}{\bf SN~2006qq}\\
$+$12.84 &57  &10\\
$+$17.90 &72  &3\\
$+$31.86 &146 &3\\
$+$36.88 &169 &8\\
$+$43.91 &165 &6\\
$+$48.72 &157 &4\\
$+$59.71 &271 &50\\
$+$73.72 &163 &9\\
$+$74.77 &100 &6\\
\multicolumn{3}{c}{\bf SN~2008fq}\\
$+$1.75 &11  &1\\
$+$6.77 &11  &2\\
$+$13.78& 16 &2\\
$+$28.75& 143&30\\
$+$70.74& 238&9\\
\enddata
\end{deluxetable}}

\clearpage

\begin{deluxetable}{cccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{CSI Parameters for the full CSP SN~IIn Sample.\label{tabpar}}
\tablehead{
\colhead{SN} &
\colhead{$L(H\alpha_{\rm broad}$)}&
\colhead{$v_s$} &
\colhead{$v_w$} &
\colhead{$v^{\rm max}_{\rm ejecta}$} &
\colhead{$\dot{M}$}&
\colhead{$w$}&
\colhead{$n_{\rm H}$}&
\colhead{$R_{\rm CSM}^{\rm in}$}&
\colhead{$R_{\rm CSM}^{\rm out}$}&
\colhead{$R_{\rm CSM}^{\rm sh}$}&
\colhead{$t_{\rm sh}$}\\
\colhead{      } &
\colhead{(10$^{40}$~erg~s$^{-1})$} &
\colhead{(10$^3$~km~s$^{-1}$)} &
\colhead{(10$^2$~km~s$^{-1}$)} &
\colhead{(10$^3$~km~s$^{-1}$)} &
\colhead{(10$^{-3}$~M$_{\odot}$~yr$^{-1}$)}&
\colhead{(10$^{15}$~g~cm$^{-1}$)}&
\colhead{(10$^8$~cm$^{-3}$)} &
\colhead{(10$^{15}$~cm)} &
\colhead{(10$^{15}$~cm)} &
\colhead{(10$^{15}$~cm)} &
\colhead{(yr before core collapse)}}
\startdata
05ip &4  &1.0 &1.2& 16.0      & 0.2$-$0.4&     1.0$-$2.0  &                       $>$3$\times$10$^{-3}$ &$<$0.1 &$>$325.1 &$-$ &$-$\\
05kj  &1.0$-$3.4 &3.0 &6.0&     3.0       & 1.4$-$4.8 &     1.5$-$5.0&      $>$1.8 & $<$0.4 &$>$4.4 & $-$& $-$ \\
06aa  & 1.1$-$3.4 &2.0 &6.0 &   2.5         & 5.0$-$16.0 &      5.7$-$17.1&     $>$7.6 & $<$0.5 & $>$1.8 & 1.3 & 0.7\\
06bo & $<$0.6$-$0.9  &$>$1.0 & 6.0 & 2.5  & $<$ 23.0$-$34.0 &   $<$24.0$-$36.0&       $>$3.8 & $<$0.2--0.9 & $>$1.5$-$2.4& $-$ & $-$ \\
06jd &  3.0$-$13.0&1.6 &$<$1.6 &    16.0             &$<$7.0$-$32.0&   29.3$-$126.9 &        $>$10$^{-2}$& $<$3.0&$>$213.1 & 55.3& $>$110\\
06qq  &5.6$-$12.1  & 6.0  & $<$2.0 & 10.0    &$<$0.3$-$0.7 &   1.0$-$2.2  &       $>$11.4 & $<$2.5 & $>$7.9&6.6&$>$10  \\
08fq &  15.0 &7.5 &5.0& 9.0 &1.1&               1.4&     $>$9.0 &$<$0.8& $>$6.1& 3.5&  0.5$-$0.0~/~$>$3.9$-$2.2\\ 
\enddata
\tablecomments{Luminosity values for H$\alpha$ of SNe~2005ip and 2006jd are from S12 (here, we use the intermediate component, which is associated with post-shock gas). $v_s$, $v_w$, $v^{\rm max}_{\rm ejecta}$, and n$_{\rm H}$ for SNe~2005ip and 2006jd are from \citet{smith09_05ip} and S12, respectively. The mass-loss rate {and the wind density ($w$)} of SN~2005ip are
from \citet{smith09_05ip}. 
The limits for $R_{\rm CSM}^{\rm in}$ and $R_{\rm CSM}^{\rm out}$ of SNe~2005ip and 2006jd are obtained from the first and the last spectral epochs \citep[][, S12]{smith09_05ip}, and from the assumed $v^{\rm max}_{\rm ejecta}$.
The CSM of SN~2006jd is characterized by the presence of a dense structure, as indicated by the re-brightening of the $r$-band light curve approximately 400 days after explosion. Its radius ($R_{\rm CSM}^{\rm sh}$) and epoch of the outburst are computed from the epoch of the $r$-band maximum and from the assumed $v^{\rm max}_{\rm ejecta}$ and $v_w$. In the case of SN~2008fq, we present the epochs of two outbursts that formed the inner and the outer CSM, as described in Section~\ref{sec:discussion}. Here, $R_{\rm CSM}^{\rm in}$ is the extent of the inner CSM,
$R_{\rm CSM}^{\rm sh}$ the inner radius of the outer CSM, and $R_{\rm CSM}^{\rm out}$ the outer radius of the outer CSM.}
\end{deluxetable}

\clearpage

%figure 1
\onlfig{1}{
\begin{figure}[h]
\begin{center}$
\begin{array}{cc}
\includegraphics[width=6cm]{SN2005kj.eps} &
\includegraphics[width=6cm]{SN2006aa.eps}\\
\includegraphics[width=6cm]{SN2006bo.eps} &
\includegraphics[width=6cm]{SN2006qq.eps} \\
\includegraphics[width=6cm]{SN2008fq.eps} &
\end{array}
\begin{array}{cc}
\includegraphics[width=3.6in]{LC2005kj.eps} &
\includegraphics[width=3.6in]{LC2006aa.eps} \\
\includegraphics[width=3.6in]{LC2006bo.eps} &
\includegraphics[width=3.6in]{LC2006qq.eps} \\
\includegraphics[width=3.6in]{LC2008fq.eps} &
\end{array}
